Visualization for Trust in Machine Learning Revisited: The State of the Field in 2023

Visualization for explainable and trustworthy machine learning remains one of the most important and heavily researched fields within information visualization and visual analytics with various application domains, such as medicine, finance, and bioinformatics. After our 2020 state-of-the-art report comprising 200 techniques, we have persistently collected peer-reviewed articles describing visualization techniques, categorized them based on the previously established categorization schema consisting of 119 categories, and provided the resulting collection of 542 techniques in an online survey browser. In this survey article, we present the updated findings of new analyses of this dataset as of fall 2023 and discuss trends, insights, and eight open challenges for using visualizations in machine learning. Our results corroborate the rapidly growing trend of visualization techniques for increasing trust in machine learning models in the past three years, with visualization found to help improve popular model explainability methods and check new deep learning architectures, for instance.

==> supplementary/src/S5.tex <==
\documentclass[a4paper]{article}

\usepackage[a4paper,margin=1cm]{geometry}

\usepackage{hyperref}

\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}

\usepackage{rotating}
\usepackage{multirow}
\usepackage{pbox}

\usepackage{xstring}

% ---------------------------------------------------------------------

\newcommand{\cit}[1]{``#1''}
\newcommand{\ignore}[1]{}
\newcommand{\todo}[1]{\noindent\fcolorbox[rgb]{0.9,0,0}{1,1,0.8}{\parbox{0.97\columnwidth}{TODO: #1}}\newline}
\newcommand{\filledcell}{\raisebox{-0.3\height}{\color[rgb]{0,0.5,0}{\Large \textbullet}}}
\newcommand{\categoryicon}[1]{\raisebox{-0.2\height}{\includegraphics[height=\baselineskip]{images/icon-#1.png}}}
\newcommand{\tableicon}[1]{\raisebox{-0.38\height}{\includegraphics[height=2.7mm]{images/icon-#1.png}}}
\newcommand{\tabledescr}[1]{\scalebox{.8}{\begin{sideways}\pbox[c]{\textwidth}{#1}\end{sideways}}}
%\newcommand{\tableheader}[2]{\parbox[b]{3mm}{\centering \tabledescr{#1}\\\tableicon{#2}}}
\newcommand{\tableheader}[2]{\parbox[b]{3mm}{\centering \tabledescr{#1}}}

%% KK: the original version used the keys from STAR_EuroVis2020.aux 
%% As the current manuscript no longer uses CGF/abbrv Bib keys, relying on internal IDs instead
\newcommand{\inlinecite}[1]{#1}

\hypersetup{
	pdfinfo={
		Title={Visualization for Trust in Machine Learning Revisited: The State of the Field in 2023 - Survey Summary},
		Author={A. Chatzimparmpas, K. Kucher, A. Kerren},
		Keywords={trustworthy machine learning; visualization; interpretable machine learning; explainable machine learning},
  }
}

\title{Visualization for Trust in Machine Learning Revisited:\\The State of the Field in 2023 --- Survey Summary}
\author{}
\date{}


%-------------------------------------------------------------------------
\begin{document}
\pagenumbering{gobble}
\maketitle
%\vspace{-20mm}

%% KK: the contents of the tables below should be generated with JavaScript with the code within the online survey browser
%% (look for the function "printSummaryTableLatex()") and pasted here manually

%% Note: instead of "\cite", the tables below should use "\inlinecite" !

\begin{table}[th!]
\caption{The summary of our survey (as of September 20, 2023). See the updated survey data at\\ \url{https://trustmlvis.lnu.se}}
\label{tab:survey-summary}
\vspace{1mm}
\centering

\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\scriptsize
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline \textbf{\#} & \textbf{Technique} & \tableheader{A.1.1 Biology}{biology} & \tableheader{A.1.2 Business}{business} & \tableheader{A.1.3 Computer Vision}{computervision} & \tableheader{A.1.4 Computers}{computers} & \tableheader{A.1.5 Health}{health} & \tableheader{A.1.6 Humanities}{humanities} & \tableheader{A.1.7 Nutrition}{nutrition} & \tableheader{A.1.8 Simulation}{simulation} & \tableheader{A.1.9 Social / Socioeconomic}{socialsocioeconomic} & \tableheader{A.1.10 Other (Domain)}{a.1other} & \tableheader{A.2.1.1 Binary}{binary} & \tableheader{A.2.1.2 Multi-class}{multiclass} & \tableheader{A.2.1.3 Multi-label}{multilabel} & \tableheader{A.2.2 Continuous}{continuous} & \tableheader{A.2.3 Other (Target Var.)}{a.2other} & \tableheader{B.1.1.1 Convolutional Neural Network (CNN)}{cnn} & \tableheader{B.1.1.2 Deep Convolutional Network (DCN)}{dcn} & \tableheader{B.1.1.3 Deep Feed Forward (DFF)}{dff} & \tableheader{B.1.1.4 Deep Neural Network (DNN)}{dnn} & \tableheader{B.1.1.5 Deep Q-Network (DQN)}{dqn} & \tableheader{B.1.1.6 Generative Adversarial Network (GAN)}{gan} & \tableheader{B.1.1.7 Long Short-Term Memory (LSTM)}{lstm} & \tableheader{B.1.1.8 Recurrent Neural Network (RNN)}{rnn} & \tableheader{B.1.1.9 Variational Auto-Encoder (VAE)}{vae} & \tableheader{B.1.1.10 Other (DL Methods)}{b.1other} & \tableheader{B.1.2.1 Linear}{linear} & \tableheader{B.1.2.2 Non-linear}{nonlinear} & \tableheader{B.1.3.1 Bagging}{bagging} & \tableheader{B.1.3.2 Boosting}{boosting} & \tableheader{B.1.3.3 Stacking}{stacking} & \tableheader{B.1.4 Other (Generic ML Methods)}{b.1.4other} & \tableheader{B.2.1.1 Classification}{classificationsu} & \tableheader{B.2.1.2 Regression}{regression} & \tableheader{B.2.1.3 Other}{b.2.1.3other} & \tableheader{B.2.2.1 Association}{association} & \tableheader{B.2.2.2 Clustering}{clusteringun} & \tableheader{B.2.2.3 DR}{dr} & \tableheader{B.2.3.1 Classification}{classificationse} & \tableheader{B.2.3.2 Clustering}{clusteringse} & \tableheader{B.2.4.1 Classification}{classificationre} & \tableheader{B.2.4.2 Control}{control} & \tableheader{C.1 Pre-processing / Input}{input} & \tableheader{C.2 In-processing / Model}{model} & \tableheader{C.3 Post-processing / Output}{output} & \tableheader{D.1 Model-agnostic / Black Box}{blackbox} & \tableheader{D.2 Model-specific / White Box}{whitebox} & \tableheader{E.1.1 2D}{2d} & \tableheader{E.1.2 3D}{3d} & \tableheader{E.2.1 Computed}{computed} & \tableheader{E.2.2 Mapped}{mapped} & \tableheader{E.3.1 Aggregated Information}{aggregatedinformation} & \tableheader{E.3.2 Instance-based / Individual}{instancebased} & \tableheader{E.4.1 Bar Charts}{barcharts} & \tableheader{E.4.2 Box Plots}{boxplots} & \tableheader{E.4.3 Matrix}{matrix} & \tableheader{E.4.4 Glyphs / Icons / Thumbnails}{glyphs} & \tableheader{E.4.5 Grid-based Approaches}{gridbased} & \tableheader{E.4.6 Heatmaps}{heatmaps} & \tableheader{E.4.7 Histograms}{histograms} & \tableheader{E.4.8 Icicle Plots}{icicle} & \tableheader{E.4.9 Line Charts}{linecharts} & \tableheader{E.4.10 Node-link Diagrams}{nodelink} & \tableheader{E.4.11 Parallel Coordinates Plots (PCP)}{pcp} & \tableheader{E.4.12 Pixel-based Approaches}{pixelbased} & \tableheader{E.4.13 Radial Layouts}{radial} & \tableheader{E.4.14 Scatterplot Matrices (SPLOMs)}{splom} & \tableheader{E.4.15 Scatterplots / Projections}{scatterplots} & \tableheader{E.4.16 Similarity Layouts}{similarity} & \tableheader{E.4.17 Tables / Lists}{tables} & \tableheader{E.4.18 Treemaps}{treemaps} & \tableheader{E.4.19 Other (Visual.)}{e.4other} & \tableheader{E.5.1 Select}{select} & \tableheader{E.5.2 Explore / Browse}{explore} & \tableheader{E.5.3 Reconfigure}{reconfigure} & \tableheader{E.5.4 Encode}{encode} & \tableheader{E.5.5 Filter / Query}{filter} & \tableheader{E.5.6 Abstract / Elaborate}{abstract} & \tableheader{E.5.7 Connect}{connect} & \tableheader{E.5.8 Guide / Sheperd}{guide} & \tableheader{E.5.9 Verbalize}{verbalize} & \tableheader{E.6.1 Color}{color} & \tableheader{E.6.2 Opacity}{opacity} & \tableheader{E.6.3 Position / Orientation}{position} & \tableheader{E.6.4 Shape}{shape} & \tableheader{E.6.5 Size}{size} & \tableheader{E.6.6 Texture}{texture} & \tableheader{F.1.1 Standard}{standard} & \tableheader{F.1.2 Comparative}{comparative} & \tableheader{F.2.1 Before / During Development}{before} & \tableheader{F.2.2 After Development}{after} & \tableheader{F.3 Not Evaluated}{notevaluated} & \tableheader{G.1.1 Source Reliability}{sourcereliability} & \tableheader{G.1.2 Transparent Collection Process}{transparentcollectionprocess} & \tableheader{G.2.1 Uncertainty Awareness}{uncertaintyawareness} & \tableheader{G.2.2 Equality / Data Bias}{equality} & \tableheader{G.2.3 Comparison (of Structures)}{comparisonofstructures} & \tableheader{G.2.4 Guidance / Recommendations}{guidance} & \tableheader{G.2.5 Outlier Detection}{outliers} & \tableheader{G.3.1 Familiarity}{familiarity} & \tableheader{G.3.2.1 Understanding / Explanation}{understanding} & \tableheader{G.3.2.2 Debugging / Diagnosis}{debugging} & \tableheader{G.3.2.3 Refinement / Steering}{refinement} & \tableheader{G.3.2.4 Comparison}{comparison} & \tableheader{G.3.3 Knowledgeability}{knowledgeability} & \tableheader{G.3.4 Fairness}{fairness} & \tableheader{G.4.1 Experience}{experience} & \tableheader{G.4.2 In Situ Comparison}{situcomparison} & \tableheader{G.4.3 Performance}{performance} & \tableheader{G.4.4 What-if Hypotheses}{whatif} & \tableheader{G.4.5 Model Bias}{modelbias} & \tableheader{G.4.6 Model Variance}{modelvariance} & \tableheader{G.5.1 Agreement of Colleagues}{colleagues} & \tableheader{G.5.2 Visualization Evaluation}{evaluation} & \tableheader{G.5.3 Metrics Validation / Results}{metrics} & \tableheader{G.5.4 User Bias}{userbias} & \tableheader{H.1 Beginners}{beginners} & \tableheader{H.2 Practitioners / Domain Experts}{practitioners} & \tableheader{H.3 Developers}{developers} & \tableheader{H.4 ML Experts}{mlexperts} \\
\hline 1 & \inlinecite{Aupetit2007Visualizing} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 2 & \inlinecite{Garg2008Model} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 3 & \inlinecite{Crossno2009LSAView} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \\
\hline 4 & \inlinecite{Jeong2009iPCA} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 5 & \inlinecite{Johansson2009Interactive} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 6 & \inlinecite{Sips2009Selecting} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 7 & \inlinecite{Talbot2009EnsembleMatrix} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 8 & \inlinecite{VanLong2009MultiClusterTree} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 9 & \inlinecite{Choo2010iVisClassifier} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 10 & \inlinecite{Ingram2010DimStiller} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \\ \hline
\hline 11 & \inlinecite{Kapoor2010Interactive} & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 12 & \inlinecite{MacInnes2010Visual} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 13 & \inlinecite{Migut2010Visual} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 14 & \inlinecite{Piringer2010HyperMoVal} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 15 & \inlinecite{Schreck2010Techniques} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 16 & \inlinecite{Seifert2010Stress} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} \\
\hline 17 & \inlinecite{Ahmed2011Steerable} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \\
\hline 18 & \inlinecite{Albuquerque2011Perception} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 19 & \inlinecite{Berger2011Uncertainty} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \\
\hline 20 & \inlinecite{Bremm2011Assisted} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \\ \hline
\hline 21 & \inlinecite{Lespinats2011CheckViz} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & \\
\hline 22 & \inlinecite{May2011Guiding} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 23 & \inlinecite{Migut2011Interactive} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 24 & \inlinecite{Turkay2011Interactive} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 25 & \inlinecite{VanDenElzen2011BaobabView} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 26 & \inlinecite{Amorim2012iLAMP} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} \\
\hline 27 & \inlinecite{Brown2012Dis} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 28 & \inlinecite{Engel2012Visual} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 29 & \inlinecite{Hoferlin2012Inter} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 30 & \inlinecite{Jankowska2012Relative} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \\ \hline
\hline 31 & \inlinecite{Kienreich2012Visual} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 32 & \inlinecite{Lee2012iVisClustering} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 33 & \inlinecite{Paiva2012Semi} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} \\
\hline 34 & \inlinecite{Tatu2012Subspace} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 35 & \inlinecite{Fernstad2013Quality} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} \\
\hline 36 & \inlinecite{Gleicher2013Explainers} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 37 & \inlinecite{Muhlbacher2013APartition} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 38 & \inlinecite{Alsallakh2014Visual} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 39 & \inlinecite{Bogl2014Visual} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \\
\hline 40 & \inlinecite{Chuang2014Interactive} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \\ \hline
\hline 41 & \inlinecite{Gotz2014Visualizing} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \\
\hline 42 & \inlinecite{Krause2014INFUSE} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 43 & \inlinecite{Lee2014A} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \\
\hline 44 & \inlinecite{Liu2014Distortion} & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \\
\hline 45 & \inlinecite{Martins2014Visual} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 46 & \inlinecite{Molchanov2014Interactive} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \\
\hline 47 & \inlinecite{Padua2014Interactive} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 48 & \inlinecite{Rieck2014Enhancing} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} \\
\hline 49 & \inlinecite{Stolper2014Progressive} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 50 & \inlinecite{Zeiler2014Visualizing} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\ \hline
\hline 51 & \inlinecite{Zhao2014LoVis} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 52 & \inlinecite{Amershi2015ModelTracker} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \\
\hline 53 & \inlinecite{Bogl2015Integrating} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \\
\hline 54 & \inlinecite{Brooks2015FeatureInsight} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 55 & \inlinecite{Coimbra2016Explaining} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \\
\hline 56 & \inlinecite{Joia2015Uncovering} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 57 & \inlinecite{Kulesza2015Principles} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 58 & \inlinecite{Liu2015Visual} & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 59 & \inlinecite{Rauber2015Interactive} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 60 & \inlinecite{Rieck2015Comparing} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \\ \hline
\hline 61 & \inlinecite{Rieck2015Persistent} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} \\
\hline 62 & \inlinecite{Silva2015Attribute} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 63 & \inlinecite{Yosinski2015Understanding} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 64 & \inlinecite{Assala2016Interactive} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 65 & \inlinecite{Chen2016DropoutSeer} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 66 & \inlinecite{Frohler2016GEMSe} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 67 & \inlinecite{Gotz2016Adaptive} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \\
\hline 68 & \inlinecite{Kahng2016Visual} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 69 & \inlinecite{Krause2016Interacting} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \\
\hline 70 & \inlinecite{Krause2016SeekAView} & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 71 & \inlinecite{Krause2016Using} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \\
\hline 72 & \inlinecite{Rieck2016Exploring} & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 73 & \inlinecite{Stahnke2016Probing} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} \\
\hline 74 & \inlinecite{Turkay2016Enhancing} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 75 & \inlinecite{Xia2016DimScanner} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \\
\hline 76 & \inlinecite{Zhang2016AVisual} & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 77 & \inlinecite{Zhao2016Manifold} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \\
\hline 78 & \inlinecite{Zhou2016Dimension} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 79 & \inlinecite{Badam2017Steering} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 80 & \inlinecite{Bernard2017Combining} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} \\ \hline
\hline 81 & \inlinecite{Chae2017Visualization} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 82 & \inlinecite{Cypko2017Visual} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 83 & \inlinecite{Jackle2017Pattern} & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 84 & \inlinecite{Jiang2017Interactive} & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 85 & \inlinecite{Krause2017AWorkflow} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 86 & \inlinecite{Kwon2017AxiSketcher} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 87 & \inlinecite{Liu2017Towards} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 88 & \inlinecite{Ma2017EasySVM} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \\
\hline 89 & \inlinecite{Micallef2017Interactive} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 90 & \inlinecite{Ming2017Understanding} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} \\ \hline
\hline 91 & \inlinecite{Peltonen2017Negative} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 92 & \inlinecite{Rauber2017Visualizing} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 93 & \inlinecite{Ren2017Squares} & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} \\
\hline 94 & \inlinecite{Schneider2017Visual} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 95 & \inlinecite{Shao2017Interactive} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \\
\hline 96 & \inlinecite{Strezoski2017Plug} & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \\
\hline 97 & \inlinecite{Sun2017Label} & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \\
\hline 98 & \inlinecite{Tamagnini2017Interpreting} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 99 & \inlinecite{Wang2017Linear} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 100 & \inlinecite{Wongsuphasawat2018Visualizing} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\ \hline
\hline 101 & \inlinecite{Zeng2017CNNComparator} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} \\
\hline 102 & \inlinecite{Alsallakh2018Do} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 103 & \inlinecite{Alvarez2018On} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 104 & \inlinecite{Bernard2018Towards} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \\
\hline 105 & \inlinecite{Cashman2018RNNbow} & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & \\
\hline 106 & \inlinecite{Cavallo2018AVisual} & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \\
\hline 107 & \inlinecite{Cavallo2018Track} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 108 & \inlinecite{Chegini2018Interactive} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 109 & \inlinecite{Chen2018AnchorViz} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 110 & \inlinecite{Cutura2018VisCoDeR} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \\ \hline
\hline 111 & \inlinecite{ElAssady2018ThreadRecostructor} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} \\
\hline 112 & \inlinecite{Jentner2018Minions} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \\
\hline 113 & \inlinecite{Kahng2018ActiVis} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 114 & \inlinecite{Karer2018Panning} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 115 & \inlinecite{Kauer2018Mapping} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} \\
\hline 116 & \inlinecite{Krause2018AUser} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 117 & \inlinecite{Kwon2018Clustervision} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 118 & \inlinecite{Laugel2018Defining} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 119 & \inlinecite{Li2018EmbeddingVis} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 120 & \inlinecite{Lin2018RCLens} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 121 & \inlinecite{Liu2018Analyzing} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} \\
\hline 122 & \inlinecite{Liu2018AnalyzingtheT} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 123 & \inlinecite{Liu2018DeepTracker} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 124 & \inlinecite{Liu2018Visual} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 125 & \inlinecite{Liu2018VisualExploration} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 126 & \inlinecite{Muhlbacher2018TreePOD} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 127 & \inlinecite{Nie2018Visualizing} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 128 & \inlinecite{Olah2018The} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} \\
\hline 129 & \inlinecite{Pezzotti2018DeepEyes} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 130 & \inlinecite{Rauber2018Projections} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\ \hline
\hline 131 & \inlinecite{Sacha2018SOMFlow} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \\
\hline 132 & \inlinecite{Schall2018Visualization} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \\
\hline 133 & \inlinecite{Schneider2018Integrating} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 134 & \inlinecite{Sehgal2018Visual} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 135 & \inlinecite{Sevastjanova2018Going} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 136 & \inlinecite{Sherkat2018Interactive} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 137 & \inlinecite{Strobelt2018LSTMVis} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 138 & \inlinecite{Sun2018FraudVis} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} \\
\hline 139 & \inlinecite{Thiagarajan2018Exploring} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 140 & \inlinecite{Vogogias2018BayesPiles} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline
\end{tabular}

}
\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage

\begin{table}[th!]
\caption{The summary of our survey (continued).}
\label{tab:survey-summary-part2}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\scriptsize
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline \textbf{\#} & \textbf{Technique} & \tableheader{A.1.1 Biology}{biology} & \tableheader{A.1.2 Business}{business} & \tableheader{A.1.3 Computer Vision}{computervision} & \tableheader{A.1.4 Computers}{computers} & \tableheader{A.1.5 Health}{health} & \tableheader{A.1.6 Humanities}{humanities} & \tableheader{A.1.7 Nutrition}{nutrition} & \tableheader{A.1.8 Simulation}{simulation} & \tableheader{A.1.9 Social / Socioeconomic}{socialsocioeconomic} & \tableheader{A.1.10 Other (Domain)}{a.1other} & \tableheader{A.2.1.1 Binary}{binary} & \tableheader{A.2.1.2 Multi-class}{multiclass} & \tableheader{A.2.1.3 Multi-label}{multilabel} & \tableheader{A.2.2 Continuous}{continuous} & \tableheader{A.2.3 Other (Target Var.)}{a.2other} & \tableheader{B.1.1.1 Convolutional Neural Network (CNN)}{cnn} & \tableheader{B.1.1.2 Deep Convolutional Network (DCN)}{dcn} & \tableheader{B.1.1.3 Deep Feed Forward (DFF)}{dff} & \tableheader{B.1.1.4 Deep Neural Network (DNN)}{dnn} & \tableheader{B.1.1.5 Deep Q-Network (DQN)}{dqn} & \tableheader{B.1.1.6 Generative Adversarial Network (GAN)}{gan} & \tableheader{B.1.1.7 Long Short-Term Memory (LSTM)}{lstm} & \tableheader{B.1.1.8 Recurrent Neural Network (RNN)}{rnn} & \tableheader{B.1.1.9 Variational Auto-Encoder (VAE)}{vae} & \tableheader{B.1.1.10 Other (DL Methods)}{b.1other} & \tableheader{B.1.2.1 Linear}{linear} & \tableheader{B.1.2.2 Non-linear}{nonlinear} & \tableheader{B.1.3.1 Bagging}{bagging} & \tableheader{B.1.3.2 Boosting}{boosting} & \tableheader{B.1.3.3 Stacking}{stacking} & \tableheader{B.1.4 Other (Generic ML Methods)}{b.1.4other} & \tableheader{B.2.1.1 Classification}{classificationsu} & \tableheader{B.2.1.2 Regression}{regression} & \tableheader{B.2.1.3 Other}{b.2.1.3other} & \tableheader{B.2.2.1 Association}{association} & \tableheader{B.2.2.2 Clustering}{clusteringun} & \tableheader{B.2.2.3 DR}{dr} & \tableheader{B.2.3.1 Classification}{classificationse} & \tableheader{B.2.3.2 Clustering}{clusteringse} & \tableheader{B.2.4.1 Classification}{classificationre} & \tableheader{B.2.4.2 Control}{control} & \tableheader{C.1 Pre-processing / Input}{input} & \tableheader{C.2 In-processing / Model}{model} & \tableheader{C.3 Post-processing / Output}{output} & \tableheader{D.1 Model-agnostic / Black Box}{blackbox} & \tableheader{D.2 Model-specific / White Box}{whitebox} & \tableheader{E.1.1 2D}{2d} & \tableheader{E.1.2 3D}{3d} & \tableheader{E.2.1 Computed}{computed} & \tableheader{E.2.2 Mapped}{mapped} & \tableheader{E.3.1 Aggregated Information}{aggregatedinformation} & \tableheader{E.3.2 Instance-based / Individual}{instancebased} & \tableheader{E.4.1 Bar Charts}{barcharts} & \tableheader{E.4.2 Box Plots}{boxplots} & \tableheader{E.4.3 Matrix}{matrix} & \tableheader{E.4.4 Glyphs / Icons / Thumbnails}{glyphs} & \tableheader{E.4.5 Grid-based Approaches}{gridbased} & \tableheader{E.4.6 Heatmaps}{heatmaps} & \tableheader{E.4.7 Histograms}{histograms} & \tableheader{E.4.8 Icicle Plots}{icicle} & \tableheader{E.4.9 Line Charts}{linecharts} & \tableheader{E.4.10 Node-link Diagrams}{nodelink} & \tableheader{E.4.11 Parallel Coordinates Plots (PCP)}{pcp} & \tableheader{E.4.12 Pixel-based Approaches}{pixelbased} & \tableheader{E.4.13 Radial Layouts}{radial} & \tableheader{E.4.14 Scatterplot Matrices (SPLOMs)}{splom} & \tableheader{E.4.15 Scatterplots / Projections}{scatterplots} & \tableheader{E.4.16 Similarity Layouts}{similarity} & \tableheader{E.4.17 Tables / Lists}{tables} & \tableheader{E.4.18 Treemaps}{treemaps} & \tableheader{E.4.19 Other (Visual.)}{e.4other} & \tableheader{E.5.1 Select}{select} & \tableheader{E.5.2 Explore / Browse}{explore} & \tableheader{E.5.3 Reconfigure}{reconfigure} & \tableheader{E.5.4 Encode}{encode} & \tableheader{E.5.5 Filter / Query}{filter} & \tableheader{E.5.6 Abstract / Elaborate}{abstract} & \tableheader{E.5.7 Connect}{connect} & \tableheader{E.5.8 Guide / Sheperd}{guide} & \tableheader{E.5.9 Verbalize}{verbalize} & \tableheader{E.6.1 Color}{color} & \tableheader{E.6.2 Opacity}{opacity} & \tableheader{E.6.3 Position / Orientation}{position} & \tableheader{E.6.4 Shape}{shape} & \tableheader{E.6.5 Size}{size} & \tableheader{E.6.6 Texture}{texture} & \tableheader{F.1.1 Standard}{standard} & \tableheader{F.1.2 Comparative}{comparative} & \tableheader{F.2.1 Before / During Development}{before} & \tableheader{F.2.2 After Development}{after} & \tableheader{F.3 Not Evaluated}{notevaluated} & \tableheader{G.1.1 Source Reliability}{sourcereliability} & \tableheader{G.1.2 Transparent Collection Process}{transparentcollectionprocess} & \tableheader{G.2.1 Uncertainty Awareness}{uncertaintyawareness} & \tableheader{G.2.2 Equality / Data Bias}{equality} & \tableheader{G.2.3 Comparison (of Structures)}{comparisonofstructures} & \tableheader{G.2.4 Guidance / Recommendations}{guidance} & \tableheader{G.2.5 Outlier Detection}{outliers} & \tableheader{G.3.1 Familiarity}{familiarity} & \tableheader{G.3.2.1 Understanding / Explanation}{understanding} & \tableheader{G.3.2.2 Debugging / Diagnosis}{debugging} & \tableheader{G.3.2.3 Refinement / Steering}{refinement} & \tableheader{G.3.2.4 Comparison}{comparison} & \tableheader{G.3.3 Knowledgeability}{knowledgeability} & \tableheader{G.3.4 Fairness}{fairness} & \tableheader{G.4.1 Experience}{experience} & \tableheader{G.4.2 In Situ Comparison}{situcomparison} & \tableheader{G.4.3 Performance}{performance} & \tableheader{G.4.4 What-if Hypotheses}{whatif} & \tableheader{G.4.5 Model Bias}{modelbias} & \tableheader{G.4.6 Model Variance}{modelvariance} & \tableheader{G.5.1 Agreement of Colleagues}{colleagues} & \tableheader{G.5.2 Visualization Evaluation}{evaluation} & \tableheader{G.5.3 Metrics Validation / Results}{metrics} & \tableheader{G.5.4 User Bias}{userbias} & \tableheader{H.1 Beginners}{beginners} & \tableheader{H.2 Practitioners / Domain Experts}{practitioners} & \tableheader{H.3 Developers}{developers} & \tableheader{H.4 ML Experts}{mlexperts} \\
\hline 141 & \inlinecite{Wang2018GANViz} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 142 & \inlinecite{Wang2018The} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 143 & \inlinecite{Xia2018LDSScanner} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \\
\hline 144 & \inlinecite{Yan2018Homology} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} \\
\hline 145 & \inlinecite{Zhao2018SkyLens} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 146 & \inlinecite{Arendt2019Towards} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \\
\hline 147 & \inlinecite{Bernard2019Visual} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 148 & \inlinecite{Caballero2019V} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 149 & \inlinecite{Cabrera2019FairVis} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \\
\hline 150 & \inlinecite{Cashman2019AUser} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\ \hline
\hline 151 & \inlinecite{Cavallo2019Clustrophile2} & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 152 & \inlinecite{Chegini2019Interactive} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 153 & \inlinecite{Chen2019LDA} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 154 & \inlinecite{Das2019BEAMES} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \\
\hline 155 & \inlinecite{Gil2019Towards} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 156 & \inlinecite{Guo2019Visualizing} & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \\
\hline 157 & \inlinecite{Hamid2019Visual} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 158 & \inlinecite{Hohman2019Gamut} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} \\
\hline 159 & \inlinecite{Hohman2019TeleGam} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \\
\hline 160 & \inlinecite{Hollt2019Focus} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 161 & \inlinecite{Huang2019GBRTVis} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 162 & \inlinecite{Janik2019Interpreting} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 163 & \inlinecite{Ji2019Visual} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 164 & \inlinecite{Kahng2019GAN} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} \\
\hline 165 & \inlinecite{Kinkeldey2019Towards} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 166 & \inlinecite{Kwon2019RetainVis} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 167 & \inlinecite{Liu2019Latent} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} \\
\hline 168 & \inlinecite{Liu2019NLIZE} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 169 & \inlinecite{Madsen2019Visualizing} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} \\
\hline 170 & \inlinecite{Ming2019Interpretable} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\ \hline
\hline 171 & \inlinecite{Ming2019RuleMatrix} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 172 & \inlinecite{Murugesan2019DeepCompare} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 173 & \inlinecite{Park2019ComDia} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 174 & \inlinecite{Roesch2019Visualization} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \\
\hline 175 & \inlinecite{Sacha2019VIS4ML} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 176 & \inlinecite{Saldanha2019ReLVis} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} \\
\hline 177 & \inlinecite{Sawatzky2019Visualizing} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 178 & \inlinecite{Steinparz2019Visualization} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 179 & \inlinecite{Strobelt2019Seq2seq} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 180 & \inlinecite{Tyagi2019ICE} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \\ \hline
\hline 181 & \inlinecite{Vig2019A} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 182 & \inlinecite{Wang2019ATMSeer} & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} \\
\hline 183 & \inlinecite{Wang2019DeepVID} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 184 & \inlinecite{Wang2019DQNViz} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 185 & \inlinecite{Wang2019High} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \\
\hline 186 & \inlinecite{Xu2019EnsembleLens} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 187 & \inlinecite{Zhang2019Manifold} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 188 & \inlinecite{Zhao2019FeatureExplorer} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 189 & \inlinecite{Zhao2019iForest} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 190 & \inlinecite{Zhao2019Oui} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 191 & \inlinecite{Ahn2019FairSight} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 192 & \inlinecite{Bauerle2020Classifier} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \\
\hline 193 & \inlinecite{Borland2019Selection} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \\
\hline 194 & \inlinecite{Cashman2019Ablate} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \\
\hline 195 & \inlinecite{Chatzimparmpas2020t-viSNE} & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 196 & \inlinecite{Collaris2020ExplainExplore} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 197 & \inlinecite{Das2020QUESTO} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 198 & \inlinecite{Fujiwara2019Supporting} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} \\
\hline 199 & \inlinecite{Fujiwara2020An} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \\
\hline 200 & \inlinecite{Gehrmann2019Visual} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \\ \hline
\hline 201 & \inlinecite{Gleicher2020Boxer} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 202 & \inlinecite{Gomez2020ViCE} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \\
\hline 203 & \inlinecite{Gortler2020Uncertainty} & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 204 & \inlinecite{Hazarika2019NNVA} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 205 & \inlinecite{He2020DynamicsExplorer} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 206 & \inlinecite{Hohman2020Summit} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} \\
\hline 207 & \inlinecite{Hohman2020Understanding} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 208 & \inlinecite{Jaunet2020DRLViz} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} \\
\hline 209 & \inlinecite{Johnson2020NJM} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 210 & \inlinecite{Jonsson2020Visual} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\ \hline
\hline 211 & \inlinecite{Khayat2019VASSL} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} \\
\hline 212 & \inlinecite{Lekschas2020PEAX} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 213 & \inlinecite{Li2020A} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 214 & \inlinecite{Li2020Visualizing} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \\
\hline 215 & \inlinecite{Li2021Inspecting} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 216 & \inlinecite{Ma2019Explaining} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 217 & \inlinecite{Ming2019ProtoSteer} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 218 & \inlinecite{Pan2020RCAnalyzer} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 219 & \inlinecite{Puhringer2020InstanceFlow} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 220 & \inlinecite{Sahoo2020Visually} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\ \hline
\hline 221 & \inlinecite{Schlegel2020Towards} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 222 & \inlinecite{Shen2020Visual} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 223 & \inlinecite{Shrivastava2020iSeqL} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \\
\hline 224 & \inlinecite{Spinner2020explAIner} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \\
\hline 225 & \inlinecite{Sun2020DFSeer} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 226 & \inlinecite{Tenney2020The} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 227 & \inlinecite{Wang2020ConceptExplorer} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 228 & \inlinecite{Wang2020SCANViz} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 229 & \inlinecite{Wang2020Visual} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 230 & \inlinecite{Wang2021Visual} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\ \hline
\hline 231 & \inlinecite{Weidele2020AutoAIViz} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \\
\hline 232 & \inlinecite{Wexler2019The} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} \\
\hline 233 & \inlinecite{Yang2020Diagnosing} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \\
\hline 234 & \inlinecite{Yang2020How} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} \\
\hline 235 & \inlinecite{Alharbi2021VNLP} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 236 & \inlinecite{Bernard2021A} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \\
\hline 237 & \inlinecite{Bernard2021ProSeCo} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 238 & \inlinecite{Bian2021Semantic} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 239 & \inlinecite{Bibal2021IXVC} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \\
\hline 240 & \inlinecite{Caballero2021PerSleep} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 241 & \inlinecite{Cao2021SHIM} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 242 & \inlinecite{Cashman2021CAVA} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 243 & \inlinecite{Chatzimparmpas2021StackGenVis} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 244 & \inlinecite{Chatzimparmpas2021VisEvol} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 245 & \inlinecite{Chen2021Interactive} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 246 & \inlinecite{Chen2021OoDAnalyzer} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 247 & \inlinecite{Cheng2021DECE} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 248 & \inlinecite{Chotisarn2021Deep} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \\
\hline 249 & \inlinecite{Das2021CACTUS} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 250 & \inlinecite{Das2021Geono} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & \\ \hline
\hline 251 & \inlinecite{Deng2021RISSAD} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \\
\hline 252 & \inlinecite{Espadoto2021Self} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 253 & \inlinecite{Espadoto2021UnProjection} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 254 & \inlinecite{Francoise2021Marcelle} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 255 & \inlinecite{Garcia2021Visual} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} \\
\hline 256 & \inlinecite{Gomez2021AdViCE} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \\
\hline 257 & \inlinecite{Guo2021Interpretable} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 258 & \inlinecite{Han2021IVDAS} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 259 & \inlinecite{Hepenstal2021Developing} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 260 & \inlinecite{Hinterreiter2021Projection} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 261 & \inlinecite{Hoque2021Outcome} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 262 & \inlinecite{Huang2021A} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 263 & \inlinecite{Ji2021USEVis} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \\
\hline 264 & \inlinecite{Jo2021ProReveal} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 265 & \inlinecite{Kim2021Learn} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 266 & \inlinecite{Knittel2021Visual} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 267 & \inlinecite{Krause2021Visual} & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 268 & \inlinecite{Lee2021FedNLP} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 269 & \inlinecite{Li2021CNNPruner} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 270 & \inlinecite{Li2021SemanticAxis} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\ \hline
\hline 271 & \inlinecite{Li2021T3} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \\
\hline 272 & \inlinecite{Lo2021CNERVis} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 273 & \inlinecite{Lu2021Evaluating} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} \\
\hline 274 & \inlinecite{Ma2021A} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 275 & \inlinecite{Ma2021Visual} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 276 & \inlinecite{Marcilio2021Contrastive} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} \\
\hline 277 & \inlinecite{Marcilio2021Explaining} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 278 & \inlinecite{Marcilio2021ExplorerTree} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 279 & \inlinecite{Meng2021VADAF} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 280 & \inlinecite{Mishra2021Designing} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \\ \hline
\hline 281 & \inlinecite{Munz2021Visual} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 282 & \inlinecite{Neto2021Explainable} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 283 & \inlinecite{Nguyen2021XMAP} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 284 & \inlinecite{Nourani2021Anchoring} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \\
\hline 285 & \inlinecite{Ono2021PipelineProfiler} & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 286 & \inlinecite{Park2021HyperTendril} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 287 & \inlinecite{Park2021VATUN} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 288 & \inlinecite{Rathore2021TopoAct} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} \\
\hline 289 & \inlinecite{Rojo2021AHMoSe} & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 290 & \inlinecite{Rostamzadeh2021VERONICA} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 291 & \inlinecite{Roy2021Explainable} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 292 & \inlinecite{Schader2021LayoutExOmizer} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \\
\hline 293 & \inlinecite{Seng2021Visual} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} \\
\hline 294 & \inlinecite{Sevastjanova2021Explaining} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 295 & \inlinecite{Sevastjanova2021QuestionComb} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 296 & \inlinecite{Shen2021An} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 297 & \inlinecite{Sperrle2021Learning} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 298 & \inlinecite{Spinner2021Speculative} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 299 & \inlinecite{Strobelt2021LMdiff} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 300 & \inlinecite{Sun2021EvoSets} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 301 & \inlinecite{Suschnigg2021Visual} & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 302 & \inlinecite{Tabatabai2021Why} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 303 & \inlinecite{Thomas2021FacetRules} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 304 & \inlinecite{Tian2021Using} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} \\
\hline 305 & \inlinecite{Wang2021CNN} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \\
\hline 306 & \inlinecite{Wang2021GAM} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \\
\hline 307 & \inlinecite{Wang2021HypoML} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \\
\hline 308 & \inlinecite{Wang2021Investigating} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 309 & \inlinecite{Wang2021VisualAnalytics} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 310 & \inlinecite{Xia2021GBMVis} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\ \hline
\hline 311 & \inlinecite{Xie2021A} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 312 & \inlinecite{Xie2021Auditing} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 313 & \inlinecite{Xie2021Exploring} & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \\
\hline 314 & \inlinecite{Xu2021mTSeer} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 315 & \inlinecite{Yang2021Interactive} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 316 & \inlinecite{Yarlagadda2021DocTable} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 317 & \inlinecite{Yeon2021Visual} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 318 & \inlinecite{Yuan2021An} & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 319 & \inlinecite{Zhang2021A} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 320 & \inlinecite{Zhang2021MI3} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline
\end{tabular}

}

\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage

\begin{table}[th!]
\caption{The summary of our survey (continued).}
\label{tab:survey-summary-part3}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\scriptsize
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline \textbf{\#} & \textbf{Technique} & \tableheader{A.1.1 Biology}{biology} & \tableheader{A.1.2 Business}{business} & \tableheader{A.1.3 Computer Vision}{computervision} & \tableheader{A.1.4 Computers}{computers} & \tableheader{A.1.5 Health}{health} & \tableheader{A.1.6 Humanities}{humanities} & \tableheader{A.1.7 Nutrition}{nutrition} & \tableheader{A.1.8 Simulation}{simulation} & \tableheader{A.1.9 Social / Socioeconomic}{socialsocioeconomic} & \tableheader{A.1.10 Other (Domain)}{a.1other} & \tableheader{A.2.1.1 Binary}{binary} & \tableheader{A.2.1.2 Multi-class}{multiclass} & \tableheader{A.2.1.3 Multi-label}{multilabel} & \tableheader{A.2.2 Continuous}{continuous} & \tableheader{A.2.3 Other (Target Var.)}{a.2other} & \tableheader{B.1.1.1 Convolutional Neural Network (CNN)}{cnn} & \tableheader{B.1.1.2 Deep Convolutional Network (DCN)}{dcn} & \tableheader{B.1.1.3 Deep Feed Forward (DFF)}{dff} & \tableheader{B.1.1.4 Deep Neural Network (DNN)}{dnn} & \tableheader{B.1.1.5 Deep Q-Network (DQN)}{dqn} & \tableheader{B.1.1.6 Generative Adversarial Network (GAN)}{gan} & \tableheader{B.1.1.7 Long Short-Term Memory (LSTM)}{lstm} & \tableheader{B.1.1.8 Recurrent Neural Network (RNN)}{rnn} & \tableheader{B.1.1.9 Variational Auto-Encoder (VAE)}{vae} & \tableheader{B.1.1.10 Other (DL Methods)}{b.1other} & \tableheader{B.1.2.1 Linear}{linear} & \tableheader{B.1.2.2 Non-linear}{nonlinear} & \tableheader{B.1.3.1 Bagging}{bagging} & \tableheader{B.1.3.2 Boosting}{boosting} & \tableheader{B.1.3.3 Stacking}{stacking} & \tableheader{B.1.4 Other (Generic ML Methods)}{b.1.4other} & \tableheader{B.2.1.1 Classification}{classificationsu} & \tableheader{B.2.1.2 Regression}{regression} & \tableheader{B.2.1.3 Other}{b.2.1.3other} & \tableheader{B.2.2.1 Association}{association} & \tableheader{B.2.2.2 Clustering}{clusteringun} & \tableheader{B.2.2.3 DR}{dr} & \tableheader{B.2.3.1 Classification}{classificationse} & \tableheader{B.2.3.2 Clustering}{clusteringse} & \tableheader{B.2.4.1 Classification}{classificationre} & \tableheader{B.2.4.2 Control}{control} & \tableheader{C.1 Pre-processing / Input}{input} & \tableheader{C.2 In-processing / Model}{model} & \tableheader{C.3 Post-processing / Output}{output} & \tableheader{D.1 Model-agnostic / Black Box}{blackbox} & \tableheader{D.2 Model-specific / White Box}{whitebox} & \tableheader{E.1.1 2D}{2d} & \tableheader{E.1.2 3D}{3d} & \tableheader{E.2.1 Computed}{computed} & \tableheader{E.2.2 Mapped}{mapped} & \tableheader{E.3.1 Aggregated Information}{aggregatedinformation} & \tableheader{E.3.2 Instance-based / Individual}{instancebased} & \tableheader{E.4.1 Bar Charts}{barcharts} & \tableheader{E.4.2 Box Plots}{boxplots} & \tableheader{E.4.3 Matrix}{matrix} & \tableheader{E.4.4 Glyphs / Icons / Thumbnails}{glyphs} & \tableheader{E.4.5 Grid-based Approaches}{gridbased} & \tableheader{E.4.6 Heatmaps}{heatmaps} & \tableheader{E.4.7 Histograms}{histograms} & \tableheader{E.4.8 Icicle Plots}{icicle} & \tableheader{E.4.9 Line Charts}{linecharts} & \tableheader{E.4.10 Node-link Diagrams}{nodelink} & \tableheader{E.4.11 Parallel Coordinates Plots (PCP)}{pcp} & \tableheader{E.4.12 Pixel-based Approaches}{pixelbased} & \tableheader{E.4.13 Radial Layouts}{radial} & \tableheader{E.4.14 Scatterplot Matrices (SPLOMs)}{splom} & \tableheader{E.4.15 Scatterplots / Projections}{scatterplots} & \tableheader{E.4.16 Similarity Layouts}{similarity} & \tableheader{E.4.17 Tables / Lists}{tables} & \tableheader{E.4.18 Treemaps}{treemaps} & \tableheader{E.4.19 Other (Visual.)}{e.4other} & \tableheader{E.5.1 Select}{select} & \tableheader{E.5.2 Explore / Browse}{explore} & \tableheader{E.5.3 Reconfigure}{reconfigure} & \tableheader{E.5.4 Encode}{encode} & \tableheader{E.5.5 Filter / Query}{filter} & \tableheader{E.5.6 Abstract / Elaborate}{abstract} & \tableheader{E.5.7 Connect}{connect} & \tableheader{E.5.8 Guide / Sheperd}{guide} & \tableheader{E.5.9 Verbalize}{verbalize} & \tableheader{E.6.1 Color}{color} & \tableheader{E.6.2 Opacity}{opacity} & \tableheader{E.6.3 Position / Orientation}{position} & \tableheader{E.6.4 Shape}{shape} & \tableheader{E.6.5 Size}{size} & \tableheader{E.6.6 Texture}{texture} & \tableheader{F.1.1 Standard}{standard} & \tableheader{F.1.2 Comparative}{comparative} & \tableheader{F.2.1 Before / During Development}{before} & \tableheader{F.2.2 After Development}{after} & \tableheader{F.3 Not Evaluated}{notevaluated} & \tableheader{G.1.1 Source Reliability}{sourcereliability} & \tableheader{G.1.2 Transparent Collection Process}{transparentcollectionprocess} & \tableheader{G.2.1 Uncertainty Awareness}{uncertaintyawareness} & \tableheader{G.2.2 Equality / Data Bias}{equality} & \tableheader{G.2.3 Comparison (of Structures)}{comparisonofstructures} & \tableheader{G.2.4 Guidance / Recommendations}{guidance} & \tableheader{G.2.5 Outlier Detection}{outliers} & \tableheader{G.3.1 Familiarity}{familiarity} & \tableheader{G.3.2.1 Understanding / Explanation}{understanding} & \tableheader{G.3.2.2 Debugging / Diagnosis}{debugging} & \tableheader{G.3.2.3 Refinement / Steering}{refinement} & \tableheader{G.3.2.4 Comparison}{comparison} & \tableheader{G.3.3 Knowledgeability}{knowledgeability} & \tableheader{G.3.4 Fairness}{fairness} & \tableheader{G.4.1 Experience}{experience} & \tableheader{G.4.2 In Situ Comparison}{situcomparison} & \tableheader{G.4.3 Performance}{performance} & \tableheader{G.4.4 What-if Hypotheses}{whatif} & \tableheader{G.4.5 Model Bias}{modelbias} & \tableheader{G.4.6 Model Variance}{modelvariance} & \tableheader{G.5.1 Agreement of Colleagues}{colleagues} & \tableheader{G.5.2 Visualization Evaluation}{evaluation} & \tableheader{G.5.3 Metrics Validation / Results}{metrics} & \tableheader{G.5.4 User Bias}{userbias} & \tableheader{H.1 Beginners}{beginners} & \tableheader{H.2 Practitioners / Domain Experts}{practitioners} & \tableheader{H.3 Developers}{developers} & \tableheader{H.4 ML Experts}{mlexperts} \\
\hline 321 & \inlinecite{Zhou2021Facilitating} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 322 & \inlinecite{Zytek2021Sibyl} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \\
\hline 323 & \inlinecite{Ahmed2022AutoCl} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \\
\hline 324 & \inlinecite{Antweiler2022Visualizing} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 325 & \inlinecite{Appleby2022HyperNP} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 326 & \inlinecite{Balayn2022How} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \\
\hline 327 & \inlinecite{Bauerle2022exploRNN} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \\
\hline 328 & \inlinecite{Bauerle2022Symphony} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 329 & \inlinecite{Beckmann2022Interactive} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 330 & \inlinecite{Bodria2022Explaining} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \\ \hline
\hline 331 & \inlinecite{Boggust2022Embedding} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} \\
\hline 332 & \inlinecite{Boggust2022Shared} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 333 & \inlinecite{Bredius2022Visual} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \\
\hline 334 & \inlinecite{Chatzimparmpas2022FeatureEnVi} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 335 & \inlinecite{Chen2022HINT} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 336 & \inlinecite{Chen2022Towards} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 337 & \inlinecite{Cheng2022A} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} \\
\hline 338 & \inlinecite{Cheng2022ACMViz} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 339 & \inlinecite{Cheng2022VBridge} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \\
\hline 340 & \inlinecite{Cherepanov2022Visualization} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\ \hline
\hline 341 & \inlinecite{Collaris2022Comparative} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 342 & \inlinecite{Collaris2022StrategyAtlas} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 343 & \inlinecite{Eckelt2022Visual} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \\
\hline 344 & \inlinecite{Eirich2022IRVINE} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & \\
\hline 345 & \inlinecite{Eirich2022RfX} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 346 & \inlinecite{Fujiwara2022Interactive} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & \\
\hline 347 & \inlinecite{Gobbo2022xai} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} \\
\hline 348 & \inlinecite{Gortler2022Neo} & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 349 & \inlinecite{Grimmeisen2022VisGIL} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 350 & \inlinecite{Haedecke2022ScrutinAI} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 351 & \inlinecite{Han2022Explainable} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \\
\hline 352 & \inlinecite{He2022Where} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 353 & \inlinecite{Hinterreiter2022ConfusionFlow} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 354 & \inlinecite{Hografer2022Steering} & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \\
\hline 355 & \inlinecite{Horak2022Visual} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 356 & \inlinecite{Jeon2022Measuring} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} \\
\hline 357 & \inlinecite{Jeong2022Interactively} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 358 & \inlinecite{Jin2022GNNLens} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 359 & \inlinecite{Kaul2022Improving} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 360 & \inlinecite{Knittel2022Real} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \\ \hline
\hline 361 & \inlinecite{Konforti2022SIGN} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} \\
\hline 362 & \inlinecite{Kwon2022DASH} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 363 & \inlinecite{Kwon2022RMExplorer} & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 364 & \inlinecite{Li2022A} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 365 & \inlinecite{Liu2022Visualizing} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 366 & \inlinecite{Loreaux2022Boosting} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 367 & \inlinecite{Marcilio2022Semi} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \\
\hline 368 & \inlinecite{Medoc2022Visualizing} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \\
\hline 369 & \inlinecite{Meng2022ModelWise} & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 370 & \inlinecite{Metz2022A} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & \\ \hline
\hline 371 & \inlinecite{Mishra2022Why} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 372 & \inlinecite{Monadjemi2022Guided} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 373 & \inlinecite{Munechika2022Visual} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 374 & \inlinecite{Munz2022Visualization} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 375 & \inlinecite{Nakao2022Toward} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} \\
\hline 376 & \inlinecite{Neto2022Multivariate} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 377 & \inlinecite{Neves2022Fast} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 378 & \inlinecite{Nourani2022DETOXER} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \\
\hline 379 & \inlinecite{Oliveira2022SDBM} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \\
\hline 380 & \inlinecite{Palmeiro2022Data} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \\ \hline
\hline 381 & \inlinecite{Park2022NeuroCartography} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 382 & \inlinecite{Pu2022matExplorer} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 383 & \inlinecite{Qian2022RCDVis} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 384 & \inlinecite{Ratzenbock2022Uncover} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 385 & \inlinecite{Rind2022Trustworthy} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 386 & \inlinecite{Rostamzadeh2022Visual} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 387 & \inlinecite{Schafer2022Interactive} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 388 & \inlinecite{Schlegel2022ViNNPruner} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 389 & \inlinecite{Sevastjanova2022LMFingerprints} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 390 & \inlinecite{Shrestha2022FairFuse} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \\ \hline
\hline 391 & \inlinecite{Sielaff2022Visual} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 392 & \inlinecite{Sivaraman2022Emblaze} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 393 & \inlinecite{Sohns2022Attribute} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 394 & \inlinecite{Strobelt2022GenNI} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 395 & \inlinecite{Suresh2022Intuitively} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 396 & \inlinecite{Theissler2022ConfusionVis} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 397 & \inlinecite{Varu2022ARMatrix} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 398 & \inlinecite{Velumani2022AQX} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 399 & \inlinecite{Wang2022Interpretability} & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \\
\hline 400 & \inlinecite{Wang2022Learning} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\ \hline
\hline 401 & \inlinecite{Wang2022M2Lens} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 402 & \inlinecite{Wang2022TimberTrek} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \\
\hline 403 & \inlinecite{Wang2022When} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 404 & \inlinecite{Witschard2022Interactive} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} \\
\hline 405 & \inlinecite{Worland2022Visualization} & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \\
\hline 406 & \inlinecite{Xie2022FairRankVis} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \\
\hline 407 & \inlinecite{Xuan2022VAC} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 408 & \inlinecite{Yang2022Diagnosing} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 409 & \inlinecite{Yuan2022Context} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \\
\hline 410 & \inlinecite{Yuan2022iSEA} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 411 & \inlinecite{Yuan2022SUBPLEX} & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 412 & \inlinecite{Yuan2022VisualExploration} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 413 & \inlinecite{Zang2022EVNet} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 414 & \inlinecite{Zhang2022HyIDSVis} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 415 & \inlinecite{Zhang2022OneLabeler} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} \\
\hline 416 & \inlinecite{Zhao2022Human} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 417 & \inlinecite{Zhou2022NeuroMapper} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \\
\hline 418 & \inlinecite{Zytek2022Sibyl} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 419 & \inlinecite{Adilova2023Re} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 420 & \inlinecite{Ahn2023ESCAPE} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 421 & \inlinecite{Alexandre2023Visual} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 422 & \inlinecite{Angelini2023A} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 423 & \inlinecite{Arnorsson2023Why} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 424 & \inlinecite{Arunkumar2023LINGO} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 425 & \inlinecite{Atzberger2023Large} & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 426 & \inlinecite{Babu2023User} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \\
\hline 427 & \inlinecite{Bertucci2023DendroMap} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 428 & \inlinecite{Bienefeld2023Solving} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 429 & \inlinecite{Bykov2023DORA} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 430 & \inlinecite{Cabral2023Addressing} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 431 & \inlinecite{Cabrera2023Zeno} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 432 & \inlinecite{Chatzimparmpas2023HardVis} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 433 & \inlinecite{Chatzimparmpas2023VisRuler} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 434 & \inlinecite{Chen2023A} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 435 & \inlinecite{Chen2023Federated} & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 436 & \inlinecite{Cheng2023Polyphony} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 437 & \inlinecite{Chu2023A} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 438 & \inlinecite{Collaris2023LEMON} & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 439 & \inlinecite{Delaforge2023EBBE} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} \\
\hline 440 & \inlinecite{Deng2023Visual} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\ \hline
\hline 441 & \inlinecite{Dilawer2023MultiCaM} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 442 & \inlinecite{Feng2023PromptMagician} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 443 & \inlinecite{Feng2023XNLI} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 444 & \inlinecite{Floricel2023Roses} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 445 & \inlinecite{Fujiwara2023Feature} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 446 & \inlinecite{Ge2023Optimally} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 447 & \inlinecite{Ghai2023D} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 448 & \inlinecite{Guo2023Causalvis} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 449 & \inlinecite{Haedecke2023ScrutinAI} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 450 & \inlinecite{Hao2023TimeTuner} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 451 & \inlinecite{He2023VideoPro} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 452 & \inlinecite{Hilasaca2023A} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 453 & \inlinecite{Hografer2023Tailorable} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 454 & \inlinecite{Hong2023Visualizing} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 455 & \inlinecite{Hoque2023Visual} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 456 & \inlinecite{Horak2023xOpat} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 457 & \inlinecite{Hu2023Xaitk} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} \\
\hline 458 & \inlinecite{Huang2023A} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 459 & \inlinecite{Huang2023ConceptExplainer} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & \\
\hline 460 & \inlinecite{Jeon2023CLAMS} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\ \hline
\hline 461 & \inlinecite{Jeon2023Classes} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 462 & \inlinecite{Jeon2023ZADU} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \\
\hline 463 & \inlinecite{Jeong2023Dimensionality} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 464 & \inlinecite{Jin2023A} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 465 & \inlinecite{Jin2023ShortcutLens} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 466 & \inlinecite{Joo2023Distributional} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 467 & \inlinecite{Kadir2023A} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 468 & \inlinecite{Kale2023EVM} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 469 & \inlinecite{Kerrigan2023SliceLens} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 470 & \inlinecite{Klaus2023A} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \\ \hline
\hline 471 & \inlinecite{Kwon2023Finspector} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 472 & \inlinecite{Lan2023MediVizor} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 473 & \inlinecite{Li2023How} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 474 & \inlinecite{Li2023Incorporation} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 475 & \inlinecite{Li2023ScatterUQ} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 476 & \inlinecite{Li2023SpectrumVA} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 477 & \inlinecite{Li2023Visual} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 478 & \inlinecite{Li2023VisualNeuron} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 479 & \inlinecite{Liu2023RankAxis} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 480 & \inlinecite{Lu2023Visual} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 481 & \inlinecite{Machado2023ShaRP} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 482 & \inlinecite{Meng2023Class} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 483 & \inlinecite{Metz2023VISITOR} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 484 & \inlinecite{Mir2023Circles} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 485 & \inlinecite{Mobaraki2023A} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 486 & \inlinecite{Morariu2023DumbleDR} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 487 & \inlinecite{Morgenshtern2023RiskFix} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \\
\hline 488 & \inlinecite{Onzenoodt2023Out} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 489 & \inlinecite{Piccolotto2023Data} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 490 & \inlinecite{Ploshchik2023MetaStackVis} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\ \hline
\hline 491 & \inlinecite{Pomme2023NetPrune} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 492 & \inlinecite{Prasad2023ProactiV} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \\
\hline 493 & \inlinecite{Prasad2023The} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 494 & \inlinecite{Quadri2023Automatic} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 495 & \inlinecite{Ramsey2023Toward} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} \\
\hline 496 & \inlinecite{Rathore2023VERB} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & \\
\hline 497 & \inlinecite{Reif2023Visualizing} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} \\
\hline 498 & \inlinecite{Robertson2023Angler} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 499 & \inlinecite{Schlegel2023Interactive} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 500 & \inlinecite{Sevastjanova2023Visual} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline
\end{tabular}

}
	
\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage


\begin{table}[th!]
\caption{The summary of our survey (concluded).}
\label{tab:survey-summary-part4}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\scriptsize
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline \textbf{\#} & \textbf{Technique} & \tableheader{A.1.1 Biology}{biology} & \tableheader{A.1.2 Business}{business} & \tableheader{A.1.3 Computer Vision}{computervision} & \tableheader{A.1.4 Computers}{computers} & \tableheader{A.1.5 Health}{health} & \tableheader{A.1.6 Humanities}{humanities} & \tableheader{A.1.7 Nutrition}{nutrition} & \tableheader{A.1.8 Simulation}{simulation} & \tableheader{A.1.9 Social / Socioeconomic}{socialsocioeconomic} & \tableheader{A.1.10 Other (Domain)}{a.1other} & \tableheader{A.2.1.1 Binary}{binary} & \tableheader{A.2.1.2 Multi-class}{multiclass} & \tableheader{A.2.1.3 Multi-label}{multilabel} & \tableheader{A.2.2 Continuous}{continuous} & \tableheader{A.2.3 Other (Target Var.)}{a.2other} & \tableheader{B.1.1.1 Convolutional Neural Network (CNN)}{cnn} & \tableheader{B.1.1.2 Deep Convolutional Network (DCN)}{dcn} & \tableheader{B.1.1.3 Deep Feed Forward (DFF)}{dff} & \tableheader{B.1.1.4 Deep Neural Network (DNN)}{dnn} & \tableheader{B.1.1.5 Deep Q-Network (DQN)}{dqn} & \tableheader{B.1.1.6 Generative Adversarial Network (GAN)}{gan} & \tableheader{B.1.1.7 Long Short-Term Memory (LSTM)}{lstm} & \tableheader{B.1.1.8 Recurrent Neural Network (RNN)}{rnn} & \tableheader{B.1.1.9 Variational Auto-Encoder (VAE)}{vae} & \tableheader{B.1.1.10 Other (DL Methods)}{b.1other} & \tableheader{B.1.2.1 Linear}{linear} & \tableheader{B.1.2.2 Non-linear}{nonlinear} & \tableheader{B.1.3.1 Bagging}{bagging} & \tableheader{B.1.3.2 Boosting}{boosting} & \tableheader{B.1.3.3 Stacking}{stacking} & \tableheader{B.1.4 Other (Generic ML Methods)}{b.1.4other} & \tableheader{B.2.1.1 Classification}{classificationsu} & \tableheader{B.2.1.2 Regression}{regression} & \tableheader{B.2.1.3 Other}{b.2.1.3other} & \tableheader{B.2.2.1 Association}{association} & \tableheader{B.2.2.2 Clustering}{clusteringun} & \tableheader{B.2.2.3 DR}{dr} & \tableheader{B.2.3.1 Classification}{classificationse} & \tableheader{B.2.3.2 Clustering}{clusteringse} & \tableheader{B.2.4.1 Classification}{classificationre} & \tableheader{B.2.4.2 Control}{control} & \tableheader{C.1 Pre-processing / Input}{input} & \tableheader{C.2 In-processing / Model}{model} & \tableheader{C.3 Post-processing / Output}{output} & \tableheader{D.1 Model-agnostic / Black Box}{blackbox} & \tableheader{D.2 Model-specific / White Box}{whitebox} & \tableheader{E.1.1 2D}{2d} & \tableheader{E.1.2 3D}{3d} & \tableheader{E.2.1 Computed}{computed} & \tableheader{E.2.2 Mapped}{mapped} & \tableheader{E.3.1 Aggregated Information}{aggregatedinformation} & \tableheader{E.3.2 Instance-based / Individual}{instancebased} & \tableheader{E.4.1 Bar Charts}{barcharts} & \tableheader{E.4.2 Box Plots}{boxplots} & \tableheader{E.4.3 Matrix}{matrix} & \tableheader{E.4.4 Glyphs / Icons / Thumbnails}{glyphs} & \tableheader{E.4.5 Grid-based Approaches}{gridbased} & \tableheader{E.4.6 Heatmaps}{heatmaps} & \tableheader{E.4.7 Histograms}{histograms} & \tableheader{E.4.8 Icicle Plots}{icicle} & \tableheader{E.4.9 Line Charts}{linecharts} & \tableheader{E.4.10 Node-link Diagrams}{nodelink} & \tableheader{E.4.11 Parallel Coordinates Plots (PCP)}{pcp} & \tableheader{E.4.12 Pixel-based Approaches}{pixelbased} & \tableheader{E.4.13 Radial Layouts}{radial} & \tableheader{E.4.14 Scatterplot Matrices (SPLOMs)}{splom} & \tableheader{E.4.15 Scatterplots / Projections}{scatterplots} & \tableheader{E.4.16 Similarity Layouts}{similarity} & \tableheader{E.4.17 Tables / Lists}{tables} & \tableheader{E.4.18 Treemaps}{treemaps} & \tableheader{E.4.19 Other (Visual.)}{e.4other} & \tableheader{E.5.1 Select}{select} & \tableheader{E.5.2 Explore / Browse}{explore} & \tableheader{E.5.3 Reconfigure}{reconfigure} & \tableheader{E.5.4 Encode}{encode} & \tableheader{E.5.5 Filter / Query}{filter} & \tableheader{E.5.6 Abstract / Elaborate}{abstract} & \tableheader{E.5.7 Connect}{connect} & \tableheader{E.5.8 Guide / Sheperd}{guide} & \tableheader{E.5.9 Verbalize}{verbalize} & \tableheader{E.6.1 Color}{color} & \tableheader{E.6.2 Opacity}{opacity} & \tableheader{E.6.3 Position / Orientation}{position} & \tableheader{E.6.4 Shape}{shape} & \tableheader{E.6.5 Size}{size} & \tableheader{E.6.6 Texture}{texture} & \tableheader{F.1.1 Standard}{standard} & \tableheader{F.1.2 Comparative}{comparative} & \tableheader{F.2.1 Before / During Development}{before} & \tableheader{F.2.2 After Development}{after} & \tableheader{F.3 Not Evaluated}{notevaluated} & \tableheader{G.1.1 Source Reliability}{sourcereliability} & \tableheader{G.1.2 Transparent Collection Process}{transparentcollectionprocess} & \tableheader{G.2.1 Uncertainty Awareness}{uncertaintyawareness} & \tableheader{G.2.2 Equality / Data Bias}{equality} & \tableheader{G.2.3 Comparison (of Structures)}{comparisonofstructures} & \tableheader{G.2.4 Guidance / Recommendations}{guidance} & \tableheader{G.2.5 Outlier Detection}{outliers} & \tableheader{G.3.1 Familiarity}{familiarity} & \tableheader{G.3.2.1 Understanding / Explanation}{understanding} & \tableheader{G.3.2.2 Debugging / Diagnosis}{debugging} & \tableheader{G.3.2.3 Refinement / Steering}{refinement} & \tableheader{G.3.2.4 Comparison}{comparison} & \tableheader{G.3.3 Knowledgeability}{knowledgeability} & \tableheader{G.3.4 Fairness}{fairness} & \tableheader{G.4.1 Experience}{experience} & \tableheader{G.4.2 In Situ Comparison}{situcomparison} & \tableheader{G.4.3 Performance}{performance} & \tableheader{G.4.4 What-if Hypotheses}{whatif} & \tableheader{G.4.5 Model Bias}{modelbias} & \tableheader{G.4.6 Model Variance}{modelvariance} & \tableheader{G.5.1 Agreement of Colleagues}{colleagues} & \tableheader{G.5.2 Visualization Evaluation}{evaluation} & \tableheader{G.5.3 Metrics Validation / Results}{metrics} & \tableheader{G.5.4 User Bias}{userbias} & \tableheader{H.1 Beginners}{beginners} & \tableheader{H.2 Practitioners / Domain Experts}{practitioners} & \tableheader{H.3 Developers}{developers} & \tableheader{H.4 ML Experts}{mlexperts} \\
\hline 501 & \inlinecite{Shao2023Visual} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 502 & \inlinecite{Shi2023MADDPGViz} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \\
\hline 503 & \inlinecite{Shi2023VDL} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 504 & \inlinecite{Shrestha2023Help} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 505 & \inlinecite{Simic2023XAIVIER} & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 506 & \inlinecite{Sivaraman2023Ignore} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \\
\hline 507 & \inlinecite{Sohns2023Decision} & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} \\
\hline 508 & \inlinecite{Steinparz2023Visualizing} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 509 & \inlinecite{Strobelt2023Interactive} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 510 & \inlinecite{Sun2023Designing} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} \\ \hline
\hline 511 & \inlinecite{Teng2023VISPUR} & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 512 & \inlinecite{Thijssen2023Scaling} & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 513 & \inlinecite{Troisemaine2023An} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 514 & \inlinecite{Tseng2023Collaborative} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \\
\hline 515 & \inlinecite{Tyagi2023NAS} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 516 & \inlinecite{Vieth2023ManiVault} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \\
\hline 517 & \inlinecite{Wang2023CommonsenseVIS} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 518 & \inlinecite{Wang2023DeepSeer} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \\
\hline 519 & \inlinecite{Wang2023DOMINO} & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 520 & \inlinecite{Wang2023DRAVA} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\ \hline
\hline 521 & \inlinecite{Wang2023Extending} & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 522 & \inlinecite{Wang2023GAM} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \\
\hline 523 & \inlinecite{Wang2023HetVis} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 524 & \inlinecite{Wang2023Visual} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 525 & \inlinecite{Wang2023WebSHAP} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & & & \\
\hline 526 & \inlinecite{Wang2023WizMap} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} \\
\hline 527 & \inlinecite{Wentzel2023DASS} & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 528 & \inlinecite{Wu2023ATICVis} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\
\hline 529 & \inlinecite{Wu2023VizOPTICS} & & \filledcell{} & & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \\
\hline 530 & \inlinecite{Xenopoulos2023Calibrate} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} \\ \hline
\hline 531 & \inlinecite{Xenopoulos2023GALE} & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 532 & \inlinecite{Xia2023Interactive} & & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 533 & \inlinecite{Xie2023Towards} & & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 534 & \inlinecite{Ye2023Visualizing} & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline 535 & \inlinecite{Yeh2023AttentionViz} & & & \filledcell{} & & & & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} \\
\hline 536 & \inlinecite{Yen2023CrowdIDEA} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & \\
\hline 537 & \inlinecite{Yuan2023Visual} & & & \filledcell{} & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} \\
\hline 538 & \inlinecite{Zeng2023iHELP} & & & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & & & & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} \\
\hline 539 & \inlinecite{Zhang2023CohortVA} & & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & & & & & & \filledcell{} & & \filledcell{} & & & & & \filledcell{} & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\
\hline 540 & \inlinecite{Zhang2023LabelVizier} & & \filledcell{} & & & & & & & & & & & \filledcell{} & & & & & & & & & & & & & & & & & & \filledcell{} & & & & & & & \filledcell{} & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & & & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & \\ \hline
\hline 541 & \inlinecite{Zhang2023SliceTeller} & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & & & & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & \filledcell{} & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & \filledcell{} \\
\hline 542 & \inlinecite{Zheng2023EmbeddingTree} & & \filledcell{} & & & & & & & & \filledcell{} & & & & & \filledcell{} & & & & & & & & & & & \filledcell{} & \filledcell{} & & & & & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & \filledcell{} & & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & & \filledcell{} & & & & & \filledcell{} & \filledcell{} & & & & \filledcell{} & \filledcell{} & \filledcell{} & & \filledcell{} & \filledcell{} & \filledcell{} & & & \filledcell{} & \filledcell{} & & & \filledcell{} & & & & & & \filledcell{} & & & & & \filledcell{} & & \filledcell{} & & \filledcell{} & & & & & & & & & & & & & & \filledcell{} & & & \filledcell{} & & \\
\hline
\end{tabular}

}

\end{table}



\end{document}


==> supplementary/src/S6.tex <==
\documentclass[a4paper]{article}

\usepackage[a4paper,margin=1cm]{geometry}

\usepackage{hyperref}

\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}

\usepackage{rotating}
\usepackage{multirow}
\usepackage{pbox}

\usepackage{xstring}

% ---------------------------------------------------------------------

\newcommand{\cit}[1]{``#1''}
\newcommand{\ignore}[1]{}
\newcommand{\todo}[1]{\noindent\fcolorbox[rgb]{0.9,0,0}{1,1,0.8}{\parbox{0.97\columnwidth}{TODO: #1}}\newline}
\newcommand{\filledcell}{\raisebox{-0.3\height}{\color[rgb]{0,0.5,0}{\Large \textbullet}}}
\newcommand{\categoryicon}[1]{\raisebox{-0.2\height}{\includegraphics[height=\baselineskip]{images/icon-#1.png}}}
\newcommand{\tableicon}[1]{\raisebox{-0.38\height}{\includegraphics[height=2.7mm]{images/icon-#1.png}}}
\newcommand{\tabledescr}[1]{\scalebox{.8}{\begin{sideways}\pbox[c]{\textwidth}{#1}\end{sideways}}}
%\newcommand{\tableheader}[2]{\parbox[b]{3mm}{\centering \tabledescr{#1}\\\tableicon{#2}}}
\newcommand{\tableheader}[2]{\parbox[b]{3mm}{\centering \tabledescr{#1}}}

\newcommand{\headercell}[2]{\parbox[b]{1cm}{\noindent\raisebox{0.5\height}{\fcolorbox[rgb]{0,0,0}{#1}{\scriptsize~}}\,\resizebox{0.62cm}{!}{#2}}}
\newcommand{\colorcell}[2]{\noindent\raisebox{0.5\height}{\fcolorbox[rgb]{0,0,0}{#1}{\scriptsize~}}\,\tiny#2}

%% KK: the original version used the keys from STAR_EuroVis2020.aux 
%% As the current manuscript no longer uses CGF/abbrv Bib keys, relying on internal IDs instead
\newcommand{\inlinecite}[1]{#1}


\hypersetup{
	pdfinfo={
		Title={Visualization for Trust in Machine Learning Revisited: The State of the Field in 2023 - Topic Modeling Results},
		Author={A. Chatzimparmpas, K. Kucher, A. Kerren},
		Keywords={trustworthy machine learning; visualization; interpretable machine learning; explainable machine learning},
	}
}

\title{Visualization for Trust in Machine Learning Revisited:\\The State of the Field in 2023 --- Topic Modeling Results}
\author{}
\date{}


%-------------------------------------------------------------------------
\begin{document}
\pagenumbering{gobble}
\maketitle
%\vspace{-20mm}

%% KK: the contents of the tables below should be generated with a Python script titled "topics_papers_tsv_to_latex.py"
%% Note: instead of "\cite", the tables below should use "\inlinecite" !

\begin{table}[th!]
\caption{The topic modeling results for our survey (as of September 20, 2023). See the updated survey data at\\ \url{https://trustmlvis.lnu.se}}
\label{tab:topics-papers}
\vspace{1mm}
\centering

\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\tiny
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline \textbf{\#} & \textbf{Technique} & \headercell{0.12,0.47,0.71}{Topic\_1} & \headercell{1.00,0.50,0.05}{Topic\_2} & \headercell{0.17,0.63,0.17}{Topic\_3} & \headercell{0.89,0.10,0.11}{Topic\_4} & \headercell{0.58,0.40,0.74}{Topic\_5} & \headercell{0.55,0.34,0.29}{Topic\_6} & \headercell{0.89,0.47,0.76}{Topic\_7} & \headercell{0.50,0.50,0.50}{Topic\_8} & \headercell{0.74,0.74,0.13}{Topic\_9} & \headercell{0.09,0.75,0.81}{Topic\_10} \\
\hline 1 & \inlinecite{Aupetit2007Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.82,0.82}{0.19} & \colorcell{0.93,0.89,0.96}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.64,0.84}{0.66} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 2 & \inlinecite{Garg2008Model} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.94}{0.07} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,0.97,0.97}{0.03} & \colorcell{0.91,0.87,0.95}{0.19} & \colorcell{0.91,0.85,0.83}{0.19} & \colorcell{0.98,0.91,0.96}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.66,0.91,0.94}{0.33} \\
\hline 3 & \inlinecite{Crossno2009LSAView} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.94,0.89}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.95,0.95}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.53,0.49}{0.65} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.81}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 4 & \inlinecite{Jeong2009iPCA} & \colorcell{0.80,0.88,0.94}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.82,0.80}{0.23} & \colorcell{0.94,0.67,0.86}{0.59} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 5 & \inlinecite{Johansson2009Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.58,0.21}{0.84} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.88,0.87}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 6 & \inlinecite{Sips2009Selecting} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.71,0.45}{0.59} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.86,0.95}{0.20} & \colorcell{0.90,0.83,0.81}{0.21} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 7 & \inlinecite{Talbot2009EnsembleMatrix} & \colorcell{0.97,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.82,0.93}{0.26} & \colorcell{0.89,0.80,0.79}{0.25} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.60,0.89,0.92}{0.40} \\
\hline 8 & \inlinecite{VanLong2009MultiClusterTree} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.81,0.64}{0.38} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.84,0.84}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.65,0.62}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 9 & \inlinecite{Choo2010iVisClassifier} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.94,0.98}{0.09} & \colorcell{0.59,0.38,0.34}{0.91} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 10 & \inlinecite{Ingram2010DimStiller} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.60,0.25}{0.80} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.87,0.86}{0.16} & \colorcell{1.00,0.98,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 11 & \inlinecite{Kapoor2010Interactive} & \colorcell{0.85,0.91,0.96}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.84,0.94}{0.23} & \colorcell{0.88,0.79,0.77}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.93,0.93}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.94,0.96}{0.24} \\
\hline 12 & \inlinecite{MacInnes2010Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.74,0.72}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.45,0.85,0.90}{0.56} \\
\hline 13 & \inlinecite{Migut2010Visual} & \colorcell{0.89,0.94,0.97}{0.10} & \colorcell{1.00,0.87,0.76}{0.25} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.66,0.86}{0.52} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.97,0.98}{0.12} \\
\hline 14 & \inlinecite{Piringer2010HyperMoVal} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.60,0.42,0.75}{0.96} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.99,0.99}{0.04} \\
\hline 15 & \inlinecite{Schreck2010Techniques} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.62,0.46,0.77}{0.89} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.93,0.97}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 16 & \inlinecite{Seifert2010Stress} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.78,0.78}{0.23} & \colorcell{0.75,0.64,0.85}{0.56} & \colorcell{0.90,0.83,0.82}{0.21} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 17 & \inlinecite{Ahmed2011Steerable} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.96,0.92}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.54,0.50}{0.64} & \colorcell{0.98,0.92,0.96}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.98}{0.02} & \colorcell{0.88,0.97,0.98}{0.11} \\
\hline 18 & \inlinecite{Albuquerque2011Perception} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.97}{0.03} & \colorcell{0.89,0.84,0.94}{0.24} & \colorcell{0.97,0.94,0.93}{0.08} & \colorcell{0.93,0.64,0.84}{0.66} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 19 & \inlinecite{Berger2011Uncertainty} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.63,0.47,0.78}{0.86} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.92,0.96}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 20 & \inlinecite{Bremm2011Assisted} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.87,0.95}{0.19} & \colorcell{0.72,0.54,0.51}{0.63} & \colorcell{0.98,0.92,0.96}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 21 & \inlinecite{Lespinats2011CheckViz} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.53,0.54}{0.49} & \colorcell{0.79,0.69,0.88}{0.47} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 22 & \inlinecite{May2011Guiding} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.52,0.09}{0.96} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 23 & \inlinecite{Migut2011Interactive} & \colorcell{0.83,0.91,0.96}{0.15} & \colorcell{1.00,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.73,0.89}{0.41} & \colorcell{0.86,0.76,0.74}{0.31} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.97,0.98}{0.10} \\
\hline 24 & \inlinecite{Turkay2011Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.61,0.40,0.36}{0.87} & \colorcell{0.99,0.94,0.97}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 25 & \inlinecite{VanDenElzen2011BaobabView} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.50,0.05}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 26 & \inlinecite{Amorim2012iLAMP} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 27 & \inlinecite{Brown2012Dis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.93,0.97}{0.10} & \colorcell{0.87,0.78,0.76}{0.28} & \colorcell{0.93,0.67,0.85}{0.60} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,1.00}{0.02} \\
\hline 28 & \inlinecite{Engel2012Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.25,0.26}{0.82} & \colorcell{0.98,0.96,0.99}{0.05} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{0.99,0.93,0.97}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 29 & \inlinecite{Hoferlin2012Inter} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.65,0.86}{0.53} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.97,0.99}{0.06} & \colorcell{0.81,0.81,0.81}{0.39} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 30 & \inlinecite{Jankowska2012Relative} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.10,0.11}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 31 & \inlinecite{Kienreich2012Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.87,0.76}{0.25} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.84,0.94}{0.23} & \colorcell{0.77,0.61,0.58}{0.52} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 32 & \inlinecite{Lee2012iVisClustering} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.55,0.34,0.29}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 33 & \inlinecite{Paiva2012Semi} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.86,0.73}{0.28} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.79,0.92}{0.31} & \colorcell{0.83,0.71,0.69}{0.37} & \colorcell{1.00,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 34 & \inlinecite{Tatu2012Subspace} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.56,0.35,0.31}{0.97} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 35 & \inlinecite{Fernstad2013Quality} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.58,0.20}{0.84} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.87,0.86}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 36 & \inlinecite{Gleicher2013Explainers} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.90,0.82}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.75,0.90}{0.37} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.57,0.89,0.92}{0.42} \\
\hline 37 & \inlinecite{Muhlbacher2013APartition} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.77,0.56}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.89,0.96}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.83,0.93}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.92}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 38 & \inlinecite{Alsallakh2014Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.52,0.10}{0.95} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.96,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 39 & \inlinecite{Bogl2014Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.85,0.72}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.87,0.50}{0.52} & \colorcell{0.84,0.96,0.97}{0.15} \\
\hline 40 & \inlinecite{Chuang2014Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.92,0.84}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.59,0.60}{0.43} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.87,0.87}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.96,0.97}{0.14} \\ \hline
\hline 41 & \inlinecite{Gotz2014Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.84}{0.15} & \colorcell{0.21,0.78,0.84}{0.85} \\
\hline 42 & \inlinecite{Krause2014INFUSE} & \colorcell{0.97,0.98,0.99}{0.03} & \colorcell{1.00,0.70,0.44}{0.59} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.61,0.90,0.93}{0.38} \\
\hline 43 & \inlinecite{Lee2014A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.58,0.59}{0.44} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.90,0.89}{0.12} & \colorcell{0.95,0.75,0.89}{0.44} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 44 & \inlinecite{Liu2014Distortion} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.36,0.36}{0.69} & \colorcell{0.95,0.92,0.97}{0.12} & \colorcell{0.93,0.87,0.86}{0.16} & \colorcell{1.00,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 45 & \inlinecite{Martins2014Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 46 & \inlinecite{Molchanov2014Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.94}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.62,0.85}{0.58} & \colorcell{0.90,0.82,0.80}{0.23} & \colorcell{0.99,0.93,0.97}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 47 & \inlinecite{Padua2014Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.50,0.05}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 48 & \inlinecite{Rieck2014Enhancing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.93,0.86}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.50,0.51}{0.53} & \colorcell{0.85,0.78,0.91}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 49 & \inlinecite{Stolper2014Progressive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.95}{0.06} & \colorcell{0.89,0.96,0.89}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.78,0.90}{0.38} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.86}{0.14} & \colorcell{0.67,0.91,0.94}{0.32} \\
\hline 50 & \inlinecite{Zeiler2014Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.54,0.82,0.54}{0.47} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.66,0.86}{0.53} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline
\end{tabular}

}
\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage

\begin{table}[th!]
\caption{The topic modeling results for our survey (continued).}
\label{tab:topics-papers-part2}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\tiny
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline \textbf{\#} & \textbf{Technique} & \headercell{0.12,0.47,0.71}{Topic\_1} & \headercell{1.00,0.50,0.05}{Topic\_2} & \headercell{0.17,0.63,0.17}{Topic\_3} & \headercell{0.89,0.10,0.11}{Topic\_4} & \headercell{0.58,0.40,0.74}{Topic\_5} & \headercell{0.55,0.34,0.29}{Topic\_6} & \headercell{0.89,0.47,0.76}{Topic\_7} & \headercell{0.50,0.50,0.50}{Topic\_8} & \headercell{0.74,0.74,0.13}{Topic\_9} & \headercell{0.09,0.75,0.81}{Topic\_10} \\
\hline 51 & \inlinecite{Zhao2014LoVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.85,0.72}{0.30} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.78,0.68,0.87}{0.49} & \colorcell{0.95,0.91,0.90}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.97,0.98}{0.09} \\
\hline 52 & \inlinecite{Amershi2015ModelTracker} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.95,0.98}{0.07} & \colorcell{0.98,0.96,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.24,0.79,0.85}{0.81} \\
\hline 53 & \inlinecite{Bogl2015Integrating} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.85,0.72}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.94,0.97}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.85,0.43}{0.60} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 54 & \inlinecite{Brooks2015FeatureInsight} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.91,0.92}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.94,0.93}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.30,0.81,0.86}{0.73} \\
\hline 55 & \inlinecite{Coimbra2016Explaining} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.96}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.60,0.43,0.75}{0.95} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 56 & \inlinecite{Joia2015Uncovering} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.96,0.92}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.93,0.97}{0.10} & \colorcell{0.63,0.43,0.39}{0.81} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 57 & \inlinecite{Kulesza2015Principles} & \colorcell{0.25,0.55,0.76}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.96,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.93,0.93}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 58 & \inlinecite{Liu2015Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.87,0.87}{0.13} & \colorcell{0.84,0.77,0.91}{0.34} & \colorcell{0.76,0.61,0.58}{0.52} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 59 & \inlinecite{Rauber2015Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.96,0.92}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.49,0.78}{0.84} & \colorcell{0.97,0.94,0.93}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 60 & \inlinecite{Rieck2015Comparing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.10,0.11}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 61 & \inlinecite{Rieck2015Persistent} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.11,0.11}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 62 & \inlinecite{Silva2015Attribute} & \colorcell{0.97,0.98,0.99}{0.03} & \colorcell{1.00,0.97,0.95}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.95,0.95}{0.05} & \colorcell{0.71,0.58,0.83}{0.66} & \colorcell{0.91,0.83,0.82}{0.21} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 63 & \inlinecite{Yosinski2015Understanding} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.91,0.74}{0.25} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.68,0.53,0.81}{0.75} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 64 & \inlinecite{Assala2016Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.55,0.34,0.29}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 65 & \inlinecite{Chen2016DropoutSeer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.80,0.28}{0.79} & \colorcell{0.79,0.95,0.96}{0.20} \\
\hline 66 & \inlinecite{Frohler2016GEMSe} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{0.93,0.98,0.93}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.76,0.91}{0.35} & \colorcell{0.75,0.58,0.55}{0.56} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 67 & \inlinecite{Gotz2016Adaptive} & \colorcell{0.70,0.83,0.92}{0.29} & \colorcell{1.00,0.98,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.87,0.86}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.49,0.87,0.90}{0.51} \\
\hline 68 & \inlinecite{Kahng2016Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.93,0.86}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.29,0.81,0.86}{0.75} \\
\hline 69 & \inlinecite{Krause2016Interacting} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.13,0.76,0.82}{0.95} \\
\hline 70 & \inlinecite{Krause2016SeekAView} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.94,0.89}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.60,0.40,0.35}{0.88} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 71 & \inlinecite{Krause2016Using} & \colorcell{0.83,0.90,0.95}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.83,0.94}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.42,0.84,0.89}{0.60} \\
\hline 72 & \inlinecite{Rieck2016Exploring} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.70,0.70}{0.31} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.69,0.51,0.47}{0.68} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 73 & \inlinecite{Stahnke2016Probing} & \colorcell{0.84,0.91,0.96}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.96,0.96}{0.04} & \colorcell{0.77,0.66,0.87}{0.52} & \colorcell{0.89,0.81,0.80}{0.23} & \colorcell{0.99,0.96,0.98}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 74 & \inlinecite{Turkay2016Enhancing} & \colorcell{0.68,0.82,0.91}{0.31} & \colorcell{1.00,0.90,0.81}{0.21} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.51,0.87,0.91}{0.49} \\
\hline 75 & \inlinecite{Xia2016DimScanner} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.85,0.72}{0.30} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.87,0.86}{0.16} & \colorcell{1.00,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.87,0.50}{0.51} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 76 & \inlinecite{Zhang2016AVisual} & \colorcell{0.42,0.66,0.83}{0.59} & \colorcell{1.00,0.79,0.61}{0.41} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 77 & \inlinecite{Zhao2016Manifold} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.38,0.38}{0.67} & \colorcell{0.85,0.78,0.91}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 78 & \inlinecite{Zhou2016Dimension} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.37,0.33}{0.94} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 79 & \inlinecite{Badam2017Steering} & \colorcell{0.83,0.90,0.95}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.65,0.62}{0.46} & \colorcell{0.97,0.85,0.93}{0.27} & \colorcell{0.95,0.95,0.95}{0.10} & \colorcell{1.00,1.00,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 80 & \inlinecite{Bernard2017Combining} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.69,0.51,0.47}{0.69} & \colorcell{0.99,0.92,0.97}{0.13} & \colorcell{0.91,0.91,0.91}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 81 & \inlinecite{Chae2017Visualization} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.46,0.79,0.46}{0.57} & \colorcell{0.99,0.95,0.95}{0.06} & \colorcell{0.85,0.78,0.91}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.99,0.99}{0.04} \\
\hline 82 & \inlinecite{Cypko2017Visual} & \colorcell{0.78,0.87,0.94}{0.21} & \colorcell{1.00,0.93,0.87}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.68,0.69}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.89}{0.10} & \colorcell{0.76,0.94,0.96}{0.23} \\
\hline 83 & \inlinecite{Jackle2017Pattern} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.94,0.88}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.62,0.42,0.38}{0.84} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 84 & \inlinecite{Jiang2017Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.96,0.88}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.93,0.98}{0.09} & \colorcell{0.69,0.51,0.47}{0.68} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.97,0.98}{0.11} \\
\hline 85 & \inlinecite{Krause2017AWorkflow} & \colorcell{0.25,0.56,0.76}{0.80} & \colorcell{1.00,0.93,0.87}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.98,0.99}{0.06} \\
\hline 86 & \inlinecite{Kwon2017AxiSketcher} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.94,0.89}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.65,0.86}{0.54} & \colorcell{0.89,0.80,0.78}{0.25} & \colorcell{0.99,0.97,0.98}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.99,0.99}{0.04} \\
\hline 87 & \inlinecite{Liu2017Towards} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.57,0.84,0.57}{0.44} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.67,0.87}{0.51} & \colorcell{0.97,0.95,0.95}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 88 & \inlinecite{Ma2017EasySVM} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.61,0.44,0.76}{0.93} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.99,0.99}{0.04} \\
\hline 89 & \inlinecite{Micallef2017Interactive} & \colorcell{0.37,0.63,0.81}{0.65} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.94,0.98}{0.08} & \colorcell{0.93,0.87,0.86}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.97}{0.03} & \colorcell{0.91,0.98,0.98}{0.08} \\
\hline 90 & \inlinecite{Ming2017Understanding} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.96,0.87}{0.12} & \colorcell{1.00,0.98,0.98}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.78,0.23}{0.86} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 91 & \inlinecite{Peltonen2017Negative} & \colorcell{0.81,0.89,0.95}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.63,0.43,0.39}{0.83} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 92 & \inlinecite{Rauber2017Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.42,0.75}{0.97} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 93 & \inlinecite{Ren2017Squares} & \colorcell{0.95,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.70,0.88}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.51,0.87,0.91}{0.50} \\
\hline 94 & \inlinecite{Schneider2017Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.90,0.80}{0.21} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.63,0.85}{0.57} & \colorcell{0.95,0.91,0.90}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.97,0.98}{0.11} \\
\hline 95 & \inlinecite{Shao2017Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.93,0.86}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.67,0.53,0.81}{0.75} & \colorcell{0.95,0.92,0.91}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 96 & \inlinecite{Strezoski2017Plug} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.39,0.75,0.39}{0.66} & \colorcell{1.00,0.98,0.98}{0.02} & \colorcell{0.86,0.79,0.92}{0.32} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 97 & \inlinecite{Sun2017Label} & \colorcell{0.66,0.81,0.91}{0.32} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.94,0.93}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.77,0.77}{0.45} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.96,0.97}{0.15} \\
\hline 98 & \inlinecite{Tamagnini2017Interpreting} & \colorcell{0.57,0.75,0.88}{0.42} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.95,0.98}{0.07} & \colorcell{0.96,0.94,0.93}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.86,0.86}{0.29} & \colorcell{1.00,1.00,0.98}{0.01} & \colorcell{0.86,0.96,0.97}{0.13} \\
\hline 99 & \inlinecite{Wang2017Linear} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.72,0.89}{0.43} & \colorcell{0.74,0.58,0.54}{0.57} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 100 & \inlinecite{Wongsuphasawat2018Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.96,0.89}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.78,0.92}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.89,0.56}{0.44} & \colorcell{0.86,0.97,0.98}{0.13} \\ \hline
\hline 101 & \inlinecite{Zeng2017CNNComparator} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.91,0.75}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.58,0.83}{0.67} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.91}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 102 & \inlinecite{Alsallakh2018Do} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.96,0.89}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.62,0.45,0.77}{0.90} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 103 & \inlinecite{Alvarez2018On} & \colorcell{0.79,0.88,0.94}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.65,0.50,0.79}{0.81} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 104 & \inlinecite{Bernard2018Towards} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.95,0.95}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.53,0.53,0.53}{0.94} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 105 & \inlinecite{Cashman2018RNNbow} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.95}{0.05} & \colorcell{0.32,0.72,0.32}{0.76} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.91,0.97}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.95}{0.05} & \colorcell{0.99,1.00,1.00}{0.01} \\
\hline 106 & \inlinecite{Cavallo2018AVisual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.95,0.90}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.48,0.78}{0.84} & \colorcell{0.97,0.95,0.95}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 107 & \inlinecite{Cavallo2018Track} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.74,0.90}{0.39} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.45,0.85,0.90}{0.56} \\
\hline 108 & \inlinecite{Chegini2018Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.55,0.34,0.29}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 109 & \inlinecite{Chen2018AnchorViz} & \colorcell{0.88,0.93,0.97}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.56,0.53}{0.60} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.90,0.90}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.97,0.98}{0.10} \\
\hline 110 & \inlinecite{Cutura2018VisCoDeR} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.79,0.79}{0.21} & \colorcell{0.67,0.53,0.80}{0.76} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 111 & \inlinecite{ElAssady2018ThreadRecostructor} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.93,0.92}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{0.99,0.99,0.97}{0.03} & \colorcell{0.25,0.80,0.85}{0.79} \\
\hline 112 & \inlinecite{Jentner2018Minions} & \colorcell{0.73,0.84,0.92}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,1.00,0.99}{0.01} & \colorcell{1.00,0.98,0.98}{0.02} & \colorcell{0.99,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{0.84,0.84,0.84}{0.32} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.66,0.91,0.94}{0.33} \\
\hline 113 & \inlinecite{Kahng2018ActiVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.98}{0.03} & \colorcell{0.84,0.94,0.84}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.69,0.88}{0.47} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.93,0.93}{0.14} & \colorcell{1.00,1.00,0.98}{0.02} & \colorcell{0.80,0.95,0.96}{0.19} \\
\hline 114 & \inlinecite{Karer2018Panning} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.64,0.84}{0.64} & \colorcell{0.98,0.98,0.98}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.68,0.92,0.94}{0.32} \\
\hline 115 & \inlinecite{Kauer2018Mapping} & \colorcell{0.95,0.97,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.65,0.87,0.65}{0.35} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.85,0.83}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.65,0.91,0.94}{0.34} \\
\hline 116 & \inlinecite{Krause2018AUser} & \colorcell{0.18,0.50,0.73}{0.91} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,1.00}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 117 & \inlinecite{Kwon2018Clustervision} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.61,0.40,0.36}{0.87} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.97,0.98}{0.13} \\
\hline 118 & \inlinecite{Laugel2018Defining} & \colorcell{0.94,0.97,0.98}{0.05} & \colorcell{1.00,0.98,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.61,0.44,0.76}{0.92} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 119 & \inlinecite{Li2018EmbeddingVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.49,0.50}{0.54} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.88,0.56}{0.44} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 120 & \inlinecite{Lin2018RCLens} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.93,0.92}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.11} & \colorcell{0.79,0.79,0.27}{0.80} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline
\end{tabular}
}
\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage

\begin{table}[th!]
\caption{The topic modeling results for our survey (continued).}
\label{tab:topics-papers-part3}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\tiny
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline \textbf{\#} & \textbf{Technique} & \headercell{0.12,0.47,0.71}{Topic\_1} & \headercell{1.00,0.50,0.05}{Topic\_2} & \headercell{0.17,0.63,0.17}{Topic\_3} & \headercell{0.89,0.10,0.11}{Topic\_4} & \headercell{0.58,0.40,0.74}{Topic\_5} & \headercell{0.55,0.34,0.29}{Topic\_6} & \headercell{0.89,0.47,0.76}{Topic\_7} & \headercell{0.50,0.50,0.50}{Topic\_8} & \headercell{0.74,0.74,0.13}{Topic\_9} & \headercell{0.09,0.75,0.81}{Topic\_10} \\
\hline 121 & \inlinecite{Liu2018Analyzing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.36,0.73,0.36}{0.71} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.80,0.93}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 122 & \inlinecite{Liu2018AnalyzingtheT} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.36,0.74,0.36}{0.71} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.82,0.93}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 123 & \inlinecite{Liu2018DeepTracker} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.37,0.74,0.37}{0.70} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.79,0.92}{0.30} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 124 & \inlinecite{Liu2018Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.61,0.26}{0.78} & \colorcell{0.87,0.96,0.87}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.89}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 125 & \inlinecite{Liu2018VisualExploration} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.50,0.50}{0.53} & \colorcell{0.93,0.90,0.96}{0.15} & \colorcell{0.99,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{0.92,0.93,0.71}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 126 & \inlinecite{Muhlbacher2018TreePOD} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.50,0.05}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 127 & \inlinecite{Nie2018Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.96,0.92}{0.08} & \colorcell{0.62,0.86,0.62}{0.38} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.82,0.93}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.93,0.72}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 128 & \inlinecite{Olah2018The} & \colorcell{0.95,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.91,0.75}{0.24} & \colorcell{1.00,0.97,0.97}{0.03} & \colorcell{0.77,0.67,0.87}{0.51} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.91}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 129 & \inlinecite{Pezzotti2018DeepEyes} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.37,0.74,0.37}{0.69} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.79,0.92}{0.31} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 130 & \inlinecite{Rauber2018Projections} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 131 & \inlinecite{Sacha2018SOMFlow} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.89,0.88}{0.14} & \colorcell{0.91,0.58,0.81}{0.78} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 132 & \inlinecite{Schall2018Visualization} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.60,0.85,0.60}{0.40} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.62,0.85}{0.59} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 133 & \inlinecite{Schneider2018Integrating} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.83,0.69}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.80,0.92}{0.30} & \colorcell{0.93,0.87,0.86}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.91}{0.08} & \colorcell{0.86,0.97,0.98}{0.13} \\
\hline 134 & \inlinecite{Sehgal2018Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.90,0.82}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.92,0.97}{0.11} & \colorcell{0.94,0.89,0.88}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.45,0.85,0.89}{0.56} \\
\hline 135 & \inlinecite{Sevastjanova2018Going} & \colorcell{0.80,0.88,0.94}{0.19} & \colorcell{1.00,0.99,0.97}{0.03} & \colorcell{0.88,0.96,0.88}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.89,0.88}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.74,0.74}{0.52} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,1.00,1.00}{0.01} \\
\hline 136 & \inlinecite{Sherkat2018Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.55,0.34,0.29}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 137 & \inlinecite{Strobelt2018LSTMVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.89,0.78}{0.23} & \colorcell{0.64,0.87,0.64}{0.36} & \colorcell{1.00,0.96,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.90,0.90}{0.20} & \colorcell{0.96,0.96,0.84}{0.15} & \colorcell{0.98,0.99,1.00}{0.02} \\
\hline 138 & \inlinecite{Sun2018FraudVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.78,0.23}{0.86} & \colorcell{0.88,0.97,0.98}{0.11} \\
\hline 139 & \inlinecite{Thiagarajan2018Exploring} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.90,0.90}{0.10} & \colorcell{0.63,0.48,0.78}{0.86} & \colorcell{0.98,0.96,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 140 & \inlinecite{Vogogias2018BayesPiles} & \colorcell{0.94,0.97,0.99}{0.05} & \colorcell{1.00,0.60,0.24}{0.80} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.94,0.94}{0.13} & \colorcell{1.00,1.00,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 141 & \inlinecite{Wang2018GANViz} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.49,0.80,0.49}{0.53} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.69,0.88}{0.47} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 142 & \inlinecite{Wang2018The} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.78,0.76}{0.28} & \colorcell{0.92,0.60,0.82}{0.72} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 143 & \inlinecite{Xia2018LDSScanner} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.61,0.62}{0.41} & \colorcell{0.88,0.82,0.93}{0.27} & \colorcell{0.86,0.76,0.74}{0.30} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 144 & \inlinecite{Yan2018Homology} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.10,0.11}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 145 & \inlinecite{Zhao2018SkyLens} & \colorcell{0.94,0.96,0.98}{0.06} & \colorcell{1.00,0.65,0.33}{0.70} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.96,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.80}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 146 & \inlinecite{Arendt2019Towards} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.66,0.63}{0.45} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.81,0.81}{0.37} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.95,0.97}{0.17} \\
\hline 147 & \inlinecite{Bernard2019Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.94,0.93}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.54,0.54,0.54}{0.92} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 148 & \inlinecite{Caballero2019V} & \colorcell{0.75,0.85,0.93}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.94,0.82}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.64,0.85}{0.56} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.99}{0.03} \\
\hline 149 & \inlinecite{Cabrera2019FairVis} & \colorcell{0.87,0.93,0.97}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.20,0.78,0.84}{0.86} \\
\hline 150 & \inlinecite{Cashman2019AUser} & \colorcell{0.97,0.98,0.99}{0.03} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.88,0.96}{0.17} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.26,0.80,0.85}{0.78} \\ \hline
\hline 151 & \inlinecite{Cavallo2019Clustrophile2} & \colorcell{0.94,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.38,0.34}{0.91} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 152 & \inlinecite{Chegini2019Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.63,0.43,0.39}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.91}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 153 & \inlinecite{Chen2019LDA} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.38,0.34}{0.91} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 154 & \inlinecite{Das2019BEAMES} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.77,0.91}{0.34} & \colorcell{0.86,0.75,0.73}{0.32} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.69,0.92,0.94}{0.30} \\
\hline 155 & \inlinecite{Gil2019Towards} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.09,0.75,0.81}{1.00} \\
\hline 156 & \inlinecite{Guo2019Visualizing} & \colorcell{0.61,0.77,0.89}{0.38} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.86,0.48}{0.53} & \colorcell{0.91,0.98,0.98}{0.09} \\
\hline 157 & \inlinecite{Hamid2019Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 158 & \inlinecite{Hohman2019Gamut} & \colorcell{0.26,0.56,0.76}{0.80} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.95,0.97}{0.18} \\
\hline 159 & \inlinecite{Hohman2019TeleGam} & \colorcell{0.54,0.73,0.87}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.82,0.82}{0.36} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.95,0.97}{0.17} \\
\hline 160 & \inlinecite{Hollt2019Focus} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.74,0.74}{0.27} & \colorcell{0.74,0.62,0.85}{0.58} & \colorcell{0.95,0.92,0.91}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 161 & \inlinecite{Huang2019GBRTVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.56,0.18}{0.87} & \colorcell{0.96,0.99,0.96}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.96,0.98}{0.06} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 162 & \inlinecite{Janik2019Interpreting} & \colorcell{0.97,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.60,0.85,0.60}{0.41} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.78,0.92}{0.33} & \colorcell{0.99,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.96,0.97}{0.15} \\
\hline 163 & \inlinecite{Ji2019Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{0.92,0.32,0.32}{0.74} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.82,0.80}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 164 & \inlinecite{Kahng2019GAN} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.17,0.63,0.17}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 165 & \inlinecite{Kinkeldey2019Towards} & \colorcell{0.76,0.86,0.93}{0.22} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.72,0.54,0.51}{0.63} & \colorcell{0.99,0.96,0.98}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.98,0.99}{0.07} \\
\hline 166 & \inlinecite{Kwon2019RetainVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.98,0.93}{0.06} & \colorcell{1.00,0.97,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.94,0.76}{0.24} & \colorcell{0.35,0.83,0.87}{0.67} \\
\hline 167 & \inlinecite{Liu2019Latent} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.78,0.78}{0.23} & \colorcell{0.90,0.85,0.95}{0.21} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.03} & \colorcell{0.87,0.87,0.51}{0.50} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 168 & \inlinecite{Liu2019NLIZE} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.94}{0.05} & \colorcell{0.98,0.86,0.86}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.07} & \colorcell{0.81,0.81,0.33}{0.72} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 169 & \inlinecite{Madsen2019Visualizing} & \colorcell{0.96,0.98,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.85,0.59}{0.41} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.77,0.90}{0.41} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.85}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 170 & \inlinecite{Ming2019Interpretable} & \colorcell{0.98,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.95,0.85}{0.14} & \colorcell{1.00,0.96,0.96}{0.04} & \colorcell{0.98,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.03} & \colorcell{0.96,0.96,0.84}{0.15} & \colorcell{0.43,0.85,0.89}{0.58} \\ \hline
\hline 171 & \inlinecite{Ming2019RuleMatrix} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.89,0.96}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.98,0.90}{0.10} & \colorcell{0.30,0.81,0.86}{0.74} \\
\hline 172 & \inlinecite{Murugesan2019DeepCompare} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.96,0.89}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.70,0.88}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.94,0.94}{0.13} & \colorcell{0.98,0.98,0.91}{0.08} & \colorcell{0.76,0.94,0.96}{0.23} \\
\hline 173 & \inlinecite{Park2019ComDia} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.67,0.53,0.81}{0.75} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.93,0.95}{0.25} \\
\hline 174 & \inlinecite{Roesch2019Visualization} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.92,0.77}{0.22} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.62,0.85}{0.58} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.80}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 175 & \inlinecite{Sacha2019VIS4ML} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.97}{0.03} & \colorcell{0.51,0.81,0.51}{0.51} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.96,0.98}{0.06} & \colorcell{0.94,0.94,0.94}{0.11} & \colorcell{1.00,1.00,0.99}{0.01} & \colorcell{0.71,0.93,0.95}{0.28} \\
\hline 176 & \inlinecite{Saldanha2019ReLVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.32,0.72,0.32}{0.76} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.93,0.97}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.96,0.97}{0.14} \\
\hline 177 & \inlinecite{Sawatzky2019Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.93,0.86}{0.15} & \colorcell{0.53,0.82,0.53}{0.49} & \colorcell{0.99,0.90,0.90}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.90,0.90}{0.20} & \colorcell{0.98,0.98,0.93}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 178 & \inlinecite{Steinparz2019Visualization} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.93,0.97}{0.10} & \colorcell{0.96,0.93,0.92}{0.09} & \colorcell{0.99,0.95,0.98}{0.08} & \colorcell{0.64,0.64,0.64}{0.73} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 179 & \inlinecite{Strobelt2019Seq2seq} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.95,0.86}{0.14} & \colorcell{0.97,0.71,0.71}{0.30} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.04} & \colorcell{0.88,0.88,0.55}{0.46} & \colorcell{0.94,0.98,0.99}{0.06} \\
\hline 180 & \inlinecite{Tyagi2019ICE} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.91,0.82}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.96,0.98}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.73,0.88}{0.47} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,0.99}{0.01} & \colorcell{0.73,0.93,0.95}{0.26} \\ \hline
\hline 181 & \inlinecite{Vig2019A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.14,0.15}{0.95} & \colorcell{0.98,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 182 & \inlinecite{Wang2019ATMSeer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.11,0.75,0.82}{0.97} \\
\hline 183 & \inlinecite{Wang2019DeepVID} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.97,0.90}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.48,0.78}{0.84} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.93}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 184 & \inlinecite{Wang2019DQNViz} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.17,0.63,0.17}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 185 & \inlinecite{Wang2019High} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.55,0.34,0.29}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 186 & \inlinecite{Xu2019EnsembleLens} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.77,0.75}{0.29} & \colorcell{1.00,0.99,1.00}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.82,0.36}{0.69} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 187 & \inlinecite{Zhang2019Manifold} & \colorcell{0.88,0.93,0.97}{0.11} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.73,0.90}{0.40} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.05} & \colorcell{0.91,0.91,0.66}{0.34} & \colorcell{0.91,0.98,0.98}{0.08} \\
\hline 188 & \inlinecite{Zhao2019FeatureExplorer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.83,0.68}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.82,0.93}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.86}{0.14} & \colorcell{0.74,0.93,0.95}{0.26} \\
\hline 189 & \inlinecite{Zhao2019iForest} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.87,0.76}{0.25} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.85,0.45}{0.57} & \colorcell{0.82,0.95,0.97}{0.17} \\
\hline 190 & \inlinecite{Zhao2019Oui} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.86,0.85}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.79,0.26}{0.81} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline
\end{tabular}
}
\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage

\begin{table}[th!]
\caption{The topic modeling results for our survey (continued).}
\label{tab:topics-papers-part4}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\tiny
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline \textbf{\#} & \textbf{Technique} & \headercell{0.12,0.47,0.71}{Topic\_1} & \headercell{1.00,0.50,0.05}{Topic\_2} & \headercell{0.17,0.63,0.17}{Topic\_3} & \headercell{0.89,0.10,0.11}{Topic\_4} & \headercell{0.58,0.40,0.74}{Topic\_5} & \headercell{0.55,0.34,0.29}{Topic\_6} & \headercell{0.89,0.47,0.76}{Topic\_7} & \headercell{0.50,0.50,0.50}{Topic\_8} & \headercell{0.74,0.74,0.13}{Topic\_9} & \headercell{0.09,0.75,0.81}{Topic\_10} \\
\hline 191 & \inlinecite{Ahn2019FairSight} & \colorcell{0.25,0.55,0.76}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.91,0.91}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.90}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 192 & \inlinecite{Bauerle2020Classifier} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.61,0.84}{0.61} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.80,0.80}{0.39} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 193 & \inlinecite{Borland2019Selection} & \colorcell{0.98,0.99,0.99}{0.02} & \colorcell{1.00,0.81,0.64}{0.38} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.43,0.85,0.89}{0.58} \\
\hline 194 & \inlinecite{Cashman2019Ablate} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.97,0.90}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.76,0.91}{0.36} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.46,0.86,0.90}{0.55} \\
\hline 195 & \inlinecite{Chatzimparmpas2020t-viSNE} & \colorcell{0.98,0.99,1.00}{0.01} & \colorcell{1.00,0.97,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.78,0.67,0.87}{0.50} & \colorcell{0.84,0.73,0.71}{0.35} & \colorcell{1.00,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.95}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 196 & \inlinecite{Collaris2020ExplainExplore} & \colorcell{0.70,0.83,0.92}{0.28} & \colorcell{1.00,0.97,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.78,0.67,0.87}{0.50} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.96}{0.04} & \colorcell{0.87,0.97,0.98}{0.12} \\
\hline 197 & \inlinecite{Das2020QUESTO} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.97,0.97}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.59,0.59}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.96,0.97}{0.14} \\
\hline 198 & \inlinecite{Fujiwara2019Supporting} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.38,0.39}{0.66} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.74,0.72}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 199 & \inlinecite{Fujiwara2020An} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.82,0.82}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.56,0.80}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 200 & \inlinecite{Gehrmann2019Visual} & \colorcell{0.84,0.91,0.96}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.91,0.74}{0.25} & \colorcell{0.98,0.78,0.79}{0.22} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.72,0.93,0.95}{0.28} \\ \hline
\hline 201 & \inlinecite{Gleicher2020Boxer} & \colorcell{0.96,0.98,0.99}{0.03} & \colorcell{1.00,0.98,0.97}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.60,0.84}{0.62} & \colorcell{0.99,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.78,0.94,0.96}{0.21} \\
\hline 202 & \inlinecite{Gomez2020ViCE} & \colorcell{0.41,0.65,0.82}{0.60} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.67,0.91,0.94}{0.33} \\
\hline 203 & \inlinecite{Gortler2020Uncertainty} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.83,0.94}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.59,0.82}{0.76} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 204 & \inlinecite{Hazarika2019NNVA} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,1.00,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.41,0.74}{0.99} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 205 & \inlinecite{He2020DynamicsExplorer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.23,0.66,0.23}{0.91} & \colorcell{1.00,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.96,0.95}{0.05} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 206 & \inlinecite{Hohman2020Summit} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.94,0.83}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.48,0.78}{0.84} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 207 & \inlinecite{Hohman2020Understanding} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.91}{0.18} & \colorcell{0.99,0.99,0.94}{0.05} & \colorcell{0.29,0.81,0.86}{0.75} \\
\hline 208 & \inlinecite{Jaunet2020DRLViz} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.25,0.67,0.25}{0.87} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{0.95,0.91,0.91}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 209 & \inlinecite{Johnson2020NJM} & \colorcell{0.55,0.74,0.87}{0.45} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.94}{0.05} & \colorcell{0.99,0.87,0.87}{0.13} & \colorcell{0.96,0.95,0.98}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.91}{0.17} & \colorcell{0.97,0.97,0.87}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 210 & \inlinecite{Jonsson2020Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 211 & \inlinecite{Khayat2019VASSL} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.71,0.69}{0.37} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.94,0.94}{0.12} & \colorcell{0.88,0.88,0.54}{0.47} & \colorcell{0.96,0.99,0.99}{0.03} \\
\hline 212 & \inlinecite{Lekschas2020PEAX} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.89,0.96}{0.15} & \colorcell{0.70,0.52,0.49}{0.66} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.92,0.92}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 213 & \inlinecite{Li2020A} & \colorcell{0.73,0.85,0.93}{0.25} & \colorcell{1.00,0.81,0.63}{0.39} & \colorcell{0.92,0.97,0.92}{0.08} & \colorcell{0.98,0.80,0.80}{0.21} & \colorcell{0.99,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.99,0.99}{0.04} \\
\hline 214 & \inlinecite{Li2020Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.42,0.75}{0.97} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 215 & \inlinecite{Li2021Inspecting} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.39,0.75,0.39}{0.67} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.66}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 216 & \inlinecite{Ma2019Explaining} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.99,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.64,0.85}{0.56} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.88,0.88}{0.23} & \colorcell{0.97,0.97,0.88}{0.12} & \colorcell{0.94,0.99,0.99}{0.05} \\
\hline 217 & \inlinecite{Ming2019ProtoSteer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.97,0.92}{0.08} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.91,0.64}{0.36} & \colorcell{0.47,0.86,0.90}{0.54} \\
\hline 218 & \inlinecite{Pan2020RCAnalyzer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.75,0.15}{0.98} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 219 & \inlinecite{Puhringer2020InstanceFlow} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.66,0.51,0.79}{0.79} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.92,0.92}{0.15} & \colorcell{0.98,0.99,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 220 & \inlinecite{Sahoo2020Visually} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.69,0.41}{0.63} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.98}{0.02} & \colorcell{0.91,0.86,0.95}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{0.97,0.97,0.88}{0.12} & \colorcell{0.97,0.99,1.00}{0.02} \\ \hline
\hline 221 & \inlinecite{Schlegel2020Towards} & \colorcell{0.97,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.72,0.60,0.84}{0.63} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.94,0.94}{0.12} & \colorcell{0.96,0.96,0.84}{0.15} & \colorcell{0.92,0.98,0.99}{0.07} \\
\hline 222 & \inlinecite{Shen2020Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.94}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.76,0.17}{0.95} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 223 & \inlinecite{Shrivastava2020iSeqL} & \colorcell{0.93,0.96,0.98}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.59,0.59}{0.81} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.97,0.98}{0.13} \\
\hline 224 & \inlinecite{Spinner2020explAIner} & \colorcell{0.90,0.94,0.97}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.97,0.90}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.93,0.97}{0.12} & \colorcell{0.74,0.74,0.74}{0.52} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.95,0.97}{0.18} \\
\hline 225 & \inlinecite{Sun2020DFSeer} & \colorcell{0.95,0.97,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.77,0.20}{0.90} & \colorcell{0.94,0.99,0.99}{0.05} \\
\hline 226 & \inlinecite{Tenney2020The} & \colorcell{0.97,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.87,0.87}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.66,0.66,0.66}{0.68} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.96,0.97}{0.16} \\
\hline 227 & \inlinecite{Wang2020ConceptExplorer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.65,0.34}{0.69} & \colorcell{0.86,0.95,0.86}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.08} & \colorcell{0.97,0.97,0.89}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 228 & \inlinecite{Wang2020SCANViz} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.65,0.87,0.65}{0.35} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.87,0.95}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{0.88,0.89,0.56}{0.44} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 229 & \inlinecite{Wang2020Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.91,0.76}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.80,0.30}{0.77} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 230 & \inlinecite{Wang2021Visual} & \colorcell{0.21,0.53,0.75}{0.86} & \colorcell{1.00,0.94,0.88}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 231 & \inlinecite{Weidele2020AutoAIViz} & \colorcell{0.65,0.80,0.90}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.39,0.84,0.88}{0.62} \\
\hline 232 & \inlinecite{Wexler2019The} & \colorcell{0.85,0.92,0.96}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.86,0.95}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.36,0.83,0.88}{0.66} \\
\hline 233 & \inlinecite{Yang2020Diagnosing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.95,0.85}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.99}{0.02} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{0.91,0.57,0.81}{0.79} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 234 & \inlinecite{Yang2020How} & \colorcell{0.24,0.55,0.76}{0.82} & \colorcell{1.00,0.96,0.92}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 235 & \inlinecite{Alharbi2021VNLP} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.72,0.90,0.72}{0.28} & \colorcell{0.95,0.56,0.56}{0.47} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.93,0.93}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.97,0.98}{0.11} \\
\hline 236 & \inlinecite{Bernard2021A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.95,0.95}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.53,0.53,0.53}{0.93} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 237 & \inlinecite{Bernard2021ProSeCo} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.92,0.86}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.57,0.83}{0.67} & \colorcell{0.96,0.92,0.92}{0.09} & \colorcell{0.99,0.95,0.98}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 238 & \inlinecite{Bian2021Semantic} & \colorcell{0.62,0.78,0.89}{0.37} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.94,0.94}{0.06} & \colorcell{0.99,0.98,0.99}{0.03} & \colorcell{0.96,0.92,0.91}{0.10} & \colorcell{0.96,0.78,0.90}{0.40} & \colorcell{0.98,0.98,0.98}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 239 & \inlinecite{Bibal2021IXVC} & \colorcell{0.84,0.91,0.96}{0.15} & \colorcell{1.00,0.88,0.78}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.93,0.98}{0.09} & \colorcell{0.77,0.61,0.58}{0.52} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 240 & \inlinecite{Caballero2021PerSleep} & \colorcell{0.47,0.69,0.84}{0.53} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.77,0.91}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.97,0.98}{0.13} \\ \hline
\hline 241 & \inlinecite{Cao2021SHIM} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.96,0.92}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.65,0.45,0.41}{0.78} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.96,0.98}{0.13} \\
\hline 242 & \inlinecite{Cashman2021CAVA} & \colorcell{0.83,0.90,0.95}{0.16} & \colorcell{1.00,0.78,0.59}{0.44} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.91,0.93}{0.35} \\
\hline 243 & \inlinecite{Chatzimparmpas2021StackGenVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.96,0.92}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.92,0.97}{0.11} & \colorcell{0.91,0.85,0.83}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.87}{0.12} & \colorcell{0.51,0.87,0.91}{0.50} \\
\hline 244 & \inlinecite{Chatzimparmpas2021VisEvol} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.99}{0.03} & \colorcell{0.69,0.51,0.47}{0.69} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.92,0.95}{0.28} \\
\hline 245 & \inlinecite{Chen2021Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.91,0.97}{0.12} & \colorcell{0.99,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.05} & \colorcell{0.79,0.79,0.27}{0.80} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 246 & \inlinecite{Chen2021OoDAnalyzer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.61,0.85,0.61}{0.39} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.76,0.91}{0.36} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.94,0.76}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 247 & \inlinecite{Cheng2021DECE} & \colorcell{0.58,0.76,0.88}{0.41} & \colorcell{1.00,0.96,0.93}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.96,0.99}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.88}{0.11} & \colorcell{0.65,0.91,0.94}{0.35} \\
\hline 248 & \inlinecite{Chotisarn2021Deep} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.97,0.90}{0.09} & \colorcell{1.00,0.97,0.97}{0.03} & \colorcell{0.94,0.91,0.97}{0.13} & \colorcell{0.92,0.87,0.85}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.90}{0.09} & \colorcell{0.51,0.87,0.91}{0.49} \\
\hline 249 & \inlinecite{Das2021CACTUS} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.51,0.51,0.51}{0.98} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,1.00}{0.02} \\
\hline 250 & \inlinecite{Das2021Geono} & \colorcell{0.87,0.93,0.97}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.44,0.40}{0.81} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.98,0.99}{0.08} \\ \hline
\hline 251 & \inlinecite{Deng2021RISSAD} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.95,0.98}{0.07} & \colorcell{0.85,0.74,0.72}{0.33} & \colorcell{0.99,0.94,0.98}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.93,0.73}{0.27} & \colorcell{0.76,0.94,0.96}{0.23} \\
\hline 252 & \inlinecite{Espadoto2021Self} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.68,0.54,0.81}{0.73} & \colorcell{0.88,0.79,0.77}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 253 & \inlinecite{Espadoto2021UnProjection} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 254 & \inlinecite{Francoise2021Marcelle} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.14,0.76,0.82}{0.94} \\
\hline 255 & \inlinecite{Garcia2021Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.77,0.57}{0.46} & \colorcell{0.74,0.91,0.74}{0.25} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.91,0.97}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.04} & \colorcell{0.97,0.97,0.87}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 256 & \inlinecite{Gomez2021AdViCE} & \colorcell{0.48,0.70,0.85}{0.52} & \colorcell{1.00,0.97,0.95}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.89,0.96}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.93,0.95}{0.26} \\
\hline 257 & \inlinecite{Guo2021Interpretable} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.74,0.13}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 258 & \inlinecite{Han2021IVDAS} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.46,0.78,0.46}{0.58} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.72,0.89}{0.42} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 259 & \inlinecite{Hepenstal2021Developing} & \colorcell{0.69,0.82,0.91}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.54,0.82,0.54}{0.47} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.88,0.88}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 260 & \inlinecite{Hinterreiter2021Projection} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.94,0.94}{0.06} & \colorcell{0.92,0.88,0.95}{0.18} & \colorcell{0.98,0.96,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.64,0.64}{0.71} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline
\end{tabular}
}
\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage

\begin{table}[th!]
\caption{The topic modeling results for our survey (continued).}
\label{tab:topics-papers-part5}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\tiny
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline \textbf{\#} & \textbf{Technique} & \headercell{0.12,0.47,0.71}{Topic\_1} & \headercell{1.00,0.50,0.05}{Topic\_2} & \headercell{0.17,0.63,0.17}{Topic\_3} & \headercell{0.89,0.10,0.11}{Topic\_4} & \headercell{0.58,0.40,0.74}{Topic\_5} & \headercell{0.55,0.34,0.29}{Topic\_6} & \headercell{0.89,0.47,0.76}{Topic\_7} & \headercell{0.50,0.50,0.50}{Topic\_8} & \headercell{0.74,0.74,0.13}{Topic\_9} & \headercell{0.09,0.75,0.81}{Topic\_10} \\
\hline 261 & \inlinecite{Hoque2021Outcome} & \colorcell{0.19,0.51,0.74}{0.89} & \colorcell{1.00,0.98,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.98,0.99}{0.07} \\
\hline 262 & \inlinecite{Huang2021A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.64,0.86}{0.55} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.66}{0.34} & \colorcell{0.94,0.99,0.99}{0.05} \\
\hline 263 & \inlinecite{Ji2021USEVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.10,0.11}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 264 & \inlinecite{Jo2021ProReveal} & \colorcell{0.51,0.71,0.86}{0.49} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.76,0.90}{0.42} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.99,0.99}{0.05} \\
\hline 265 & \inlinecite{Kim2021Learn} & \colorcell{0.44,0.67,0.83}{0.57} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.87,0.64}{0.36} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 266 & \inlinecite{Knittel2021Visual} & \colorcell{0.97,0.99,0.99}{0.02} & \colorcell{1.00,0.73,0.50}{0.53} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.74,0.90}{0.39} & \colorcell{0.97,0.95,0.95}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 267 & \inlinecite{Krause2021Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.96}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.99}{0.03} & \colorcell{0.83,0.70,0.68}{0.38} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.76,0.76}{0.48} & \colorcell{0.99,0.99,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 268 & \inlinecite{Lee2021FedNLP} & \colorcell{0.95,0.97,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.91,0.75}{0.25} & \colorcell{0.99,0.88,0.88}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.52,0.87,0.91}{0.49} \\
\hline 269 & \inlinecite{Li2021CNNPruner} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.97}{0.03} & \colorcell{0.69,0.89,0.69}{0.30} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.64,0.84}{0.65} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 270 & \inlinecite{Li2021SemanticAxis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.93,0.86}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.96,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.56,0.80}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 271 & \inlinecite{Li2021T3} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.93,0.81}{0.18} & \colorcell{0.94,0.48,0.48}{0.56} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.89,0.89}{0.21} & \colorcell{0.99,0.99,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 272 & \inlinecite{Lo2021CNERVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.46,0.79,0.46}{0.58} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.10} & \colorcell{0.91,0.92,0.67}{0.32} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 273 & \inlinecite{Lu2021Evaluating} & \colorcell{0.12,0.47,0.71}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 274 & \inlinecite{Ma2021A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.68,0.54,0.81}{0.73} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{0.95,0.95,0.81}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 275 & \inlinecite{Ma2021Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.66,0.67}{0.35} & \colorcell{0.76,0.65,0.86}{0.53} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.94,0.94}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 276 & \inlinecite{Marcilio2021Contrastive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.50,0.51}{0.53} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.64,0.62}{0.47} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 277 & \inlinecite{Marcilio2021Explaining} & \colorcell{0.98,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.23,0.24}{0.84} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.90,0.89}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 278 & \inlinecite{Marcilio2021ExplorerTree} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.92,0.84}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.92,0.92}{0.08} & \colorcell{0.84,0.77,0.91}{0.34} & \colorcell{0.82,0.69,0.66}{0.41} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 279 & \inlinecite{Meng2021VADAF} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.23,0.67,0.23}{0.90} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.93,0.97}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 280 & \inlinecite{Mishra2021Designing} & \colorcell{0.66,0.80,0.90}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.90,0.90}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.89,0.92}{0.41} \\ \hline
\hline 281 & \inlinecite{Munz2021Visual} & \colorcell{0.97,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,0.98}{0.02} & \colorcell{0.90,0.14,0.15}{0.95} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 282 & \inlinecite{Neto2021Explainable} & \colorcell{0.94,0.97,0.98}{0.05} & \colorcell{1.00,0.86,0.73}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.79,0.79}{0.42} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.94,0.96}{0.23} \\
\hline 283 & \inlinecite{Nguyen2021XMAP} & \colorcell{0.83,0.90,0.95}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{0.84,0.76,0.91}{0.36} & \colorcell{0.93,0.88,0.87}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,0.99}{0.01} & \colorcell{0.68,0.92,0.94}{0.32} \\
\hline 284 & \inlinecite{Nourani2021Anchoring} & \colorcell{0.12,0.47,0.71}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 285 & \inlinecite{Ono2021PipelineProfiler} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.95}{0.05} & \colorcell{0.76,0.91,0.76}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.32,0.81,0.87}{0.71} \\
\hline 286 & \inlinecite{Park2021HyperTendril} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.96,0.88}{0.11} & \colorcell{0.95,0.56,0.56}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.57,0.89,0.92}{0.42} \\
\hline 287 & \inlinecite{Park2021VATUN} & \colorcell{0.92,0.95,0.98}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.69,0.89,0.69}{0.31} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.60,0.84}{0.62} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 288 & \inlinecite{Rathore2021TopoAct} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.79,0.79}{0.22} & \colorcell{0.66,0.51,0.80}{0.78} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 289 & \inlinecite{Rojo2021AHMoSe} & \colorcell{0.66,0.81,0.90}{0.32} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.92,0.97}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.93}{0.06} & \colorcell{0.50,0.87,0.91}{0.50} \\
\hline 290 & \inlinecite{Rostamzadeh2021VERONICA} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,1.00}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.14,0.76,0.82}{0.94} \\ \hline
\hline 291 & \inlinecite{Roy2021Explainable} & \colorcell{0.42,0.66,0.82}{0.60} & \colorcell{1.00,0.96,0.93}{0.08} & \colorcell{0.83,0.94,0.83}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.94,0.98}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 292 & \inlinecite{Schader2021LayoutExOmizer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.81,0.93}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.61,0.82}{0.72} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 293 & \inlinecite{Seng2021Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.17,0.63,0.17}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 294 & \inlinecite{Sevastjanova2021Explaining} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.89,0.71}{0.29} & \colorcell{0.93,0.37,0.38}{0.68} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 295 & \inlinecite{Sevastjanova2021QuestionComb} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.50,0.50,0.50}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 296 & \inlinecite{Shen2021An} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.43,0.77,0.43}{0.61} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.74,0.90}{0.39} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 297 & \inlinecite{Sperrle2021Learning} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.94,0.84}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.59,0.56}{0.55} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.93,0.93}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.96,0.97}{0.16} \\
\hline 298 & \inlinecite{Spinner2021Speculative} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.96,0.93}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.80,0.78}{0.25} & \colorcell{0.94,0.68,0.86}{0.58} & \colorcell{0.98,0.98,0.98}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.99,0.99}{0.05} \\
\hline 299 & \inlinecite{Strobelt2021LMdiff} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.63,0.63}{0.39} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.82,0.82}{0.35} & \colorcell{0.93,0.93,0.74}{0.25} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 300 & \inlinecite{Sun2021EvoSets} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.58,0.21}{0.83} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.86,0.85}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 301 & \inlinecite{Suschnigg2021Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.52,0.79}{0.88} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.93}{0.07} & \colorcell{0.95,0.99,0.99}{0.05} \\
\hline 302 & \inlinecite{Tabatabai2021Why} & \colorcell{0.70,0.83,0.92}{0.28} & \colorcell{1.00,0.97,0.94}{0.06} & \colorcell{0.39,0.75,0.39}{0.66} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 303 & \inlinecite{Thomas2021FacetRules} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.94,0.89}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.57,0.53}{0.59} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.92,0.95}{0.29} \\
\hline 304 & \inlinecite{Tian2021Using} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.41,0.75}{0.98} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 305 & \inlinecite{Wang2021CNN} & \colorcell{0.91,0.95,0.98}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.22,0.66,0.22}{0.92} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 306 & \inlinecite{Wang2021GAM} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.09,0.75,0.81}{1.00} \\
\hline 307 & \inlinecite{Wang2021HypoML} & \colorcell{0.86,0.92,0.96}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.43,0.77,0.43}{0.62} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.88,0.96}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 308 & \inlinecite{Wang2021Investigating} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.72,0.47}{0.56} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.89,0.56}{0.44} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 309 & \inlinecite{Wang2021VisualAnalytics} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.20,0.65,0.20}{0.95} & \colorcell{1.00,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 310 & \inlinecite{Xia2021GBMVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.96,0.88}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.18,0.77,0.83}{0.89} \\ \hline
\hline 311 & \inlinecite{Xie2021A} & \colorcell{0.78,0.88,0.94}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.68,0.86}{0.57} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.94,0.77}{0.22} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 312 & \inlinecite{Xie2021Auditing} & \colorcell{0.98,0.99,1.00}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.03} & \colorcell{0.75,0.76,0.18}{0.94} & \colorcell{0.98,1.00,1.00}{0.02} \\
\hline 313 & \inlinecite{Xie2021Exploring} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.71,0.46}{0.57} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.95,0.95}{0.05} & \colorcell{0.98,0.97,0.99}{0.05} & \colorcell{0.85,0.74,0.72}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 314 & \inlinecite{Xu2021mTSeer} & \colorcell{0.79,0.88,0.94}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.94,0.98}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.81,0.33}{0.72} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 315 & \inlinecite{Yang2021Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.88,0.78}{0.23} & \colorcell{0.98,0.99,0.98}{0.02} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.56,0.52}{0.61} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.89}{0.10} & \colorcell{0.98,0.99,1.00}{0.02} \\
\hline 316 & \inlinecite{Yarlagadda2021DocTable} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.87,0.87}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.62,0.58}{0.52} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.72,0.93,0.95}{0.27} \\
\hline 317 & \inlinecite{Yeon2021Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.89,0.79}{0.22} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.83,0.40}{0.64} & \colorcell{0.85,0.96,0.97}{0.14} \\
\hline 318 & \inlinecite{Yuan2021An} & \colorcell{0.72,0.84,0.92}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.30,0.81,0.86}{0.74} \\
\hline 319 & \inlinecite{Zhang2021A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.41,0.42}{0.63} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.81,0.80}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.96,0.97}{0.13} \\
\hline 320 & \inlinecite{Zhang2021MI3} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.90,0.73}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{0.98,0.97,0.97}{0.03} & \colorcell{1.00,0.98,0.99}{0.04} & \colorcell{0.67,0.67,0.67}{0.65} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 321 & \inlinecite{Zhou2021Facilitating} & \colorcell{0.74,0.85,0.93}{0.24} & \colorcell{1.00,0.98,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.45,0.46}{0.58} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.96,0.97}{0.14} \\
\hline 322 & \inlinecite{Zytek2021Sibyl} & \colorcell{0.12,0.47,0.71}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 323 & \inlinecite{Ahmed2022AutoCl} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.71,0.89}{0.43} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.44,0.85,0.89}{0.57} \\
\hline 324 & \inlinecite{Antweiler2022Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.92,0.85}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.21,0.78,0.84}{0.84} \\
\hline 325 & \inlinecite{Appleby2022HyperNP} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 326 & \inlinecite{Balayn2022How} & \colorcell{0.19,0.51,0.73}{0.90} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.94,0.98}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 327 & \inlinecite{Bauerle2022exploRNN} & \colorcell{0.81,0.89,0.95}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.33,0.72,0.33}{0.74} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.98,0.98}{0.08} \\
\hline 328 & \inlinecite{Bauerle2022Symphony} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.12,0.76,0.82}{0.96} \\
\hline 329 & \inlinecite{Beckmann2022Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.88,0.95}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.59,0.59}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 330 & \inlinecite{Bodria2022Explaining} & \colorcell{0.95,0.97,0.99}{0.05} & \colorcell{1.00,0.93,0.87}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.94,0.94}{0.06} & \colorcell{0.74,0.62,0.85}{0.58} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.96,0.82}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline
\end{tabular}
}
\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage

\begin{table}[th!]
\caption{The topic modeling results for our survey (continued).}
\label{tab:topics-papers-part6}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\tiny
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline \textbf{\#} & \textbf{Technique} & \headercell{0.12,0.47,0.71}{Topic\_1} & \headercell{1.00,0.50,0.05}{Topic\_2} & \headercell{0.17,0.63,0.17}{Topic\_3} & \headercell{0.89,0.10,0.11}{Topic\_4} & \headercell{0.58,0.40,0.74}{Topic\_5} & \headercell{0.55,0.34,0.29}{Topic\_6} & \headercell{0.89,0.47,0.76}{Topic\_7} & \headercell{0.50,0.50,0.50}{Topic\_8} & \headercell{0.74,0.74,0.13}{Topic\_9} & \headercell{0.09,0.75,0.81}{Topic\_10} \\
\hline 331 & \inlinecite{Boggust2022Embedding} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.75,0.75}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.63,0.63,0.63}{0.74} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 332 & \inlinecite{Boggust2022Shared} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.50,0.50,0.50}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 333 & \inlinecite{Bredius2022Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 334 & \inlinecite{Chatzimparmpas2022FeatureEnVi} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.83,0.68}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.79,0.92}{0.30} & \colorcell{0.99,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.89}{0.11} & \colorcell{0.76,0.94,0.96}{0.23} \\
\hline 335 & \inlinecite{Chen2022HINT} & \colorcell{0.66,0.80,0.90}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.35,0.82,0.87}{0.67} \\
\hline 336 & \inlinecite{Chen2022Towards} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.86,0.64}{0.36} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.65,0.63}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.81}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 337 & \inlinecite{Cheng2022A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.64,0.31}{0.73} & \colorcell{0.89,0.96,0.89}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.96}{0.04} & \colorcell{0.86,0.96,0.98}{0.13} \\
\hline 338 & \inlinecite{Cheng2022ACMViz} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.17,0.63,0.17}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 339 & \inlinecite{Cheng2022VBridge} & \colorcell{0.55,0.74,0.87}{0.45} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.91,0.74}{0.25} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.85}{0.14} & \colorcell{0.83,0.96,0.97}{0.16} \\
\hline 340 & \inlinecite{Cherepanov2022Visualization} & \colorcell{0.97,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.30,0.70,0.30}{0.80} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.90,0.96}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.99}{0.03} \\ \hline
\hline 341 & \inlinecite{Collaris2022Comparative} & \colorcell{0.59,0.76,0.88}{0.40} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.73,0.90}{0.40} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.92,0.97}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.98,0.99}{0.06} \\
\hline 342 & \inlinecite{Collaris2022StrategyAtlas} & \colorcell{0.82,0.90,0.95}{0.16} & \colorcell{1.00,0.95,0.90}{0.10} & \colorcell{0.94,0.98,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.88,0.96}{0.17} & \colorcell{0.89,0.80,0.78}{0.25} & \colorcell{0.99,0.94,0.98}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,0.94}{0.06} & \colorcell{0.89,0.97,0.98}{0.10} \\
\hline 343 & \inlinecite{Eckelt2022Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.86,0.86}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.62,0.42,0.38}{0.84} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 344 & \inlinecite{Eirich2022IRVINE} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.91,0.90}{0.11} & \colorcell{0.98,0.88,0.95}{0.22} & \colorcell{0.91,0.91,0.91}{0.18} & \colorcell{0.89,0.89,0.59}{0.41} & \colorcell{0.91,0.98,0.98}{0.08} \\
\hline 345 & \inlinecite{Eirich2022RfX} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.86,0.73}{0.28} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,1.00}{0.02} & \colorcell{0.85,0.74,0.71}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.94}{0.06} & \colorcell{0.70,0.92,0.94}{0.29} \\
\hline 346 & \inlinecite{Fujiwara2022Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.28,0.29}{0.78} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.96,0.96}{0.05} & \colorcell{0.98,0.92,0.97}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 347 & \inlinecite{Gobbo2022xai} & \colorcell{0.82,0.90,0.95}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.96,0.90}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.84,0.83}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.49,0.87,0.90}{0.51} \\
\hline 348 & \inlinecite{Gortler2022Neo} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.89,0.96}{0.15} & \colorcell{0.72,0.54,0.51}{0.63} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.96,0.97}{0.15} \\
\hline 349 & \inlinecite{Grimmeisen2022VisGIL} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.97,0.97}{0.03} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{0.53,0.53,0.53}{0.94} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 350 & \inlinecite{Haedecke2022ScrutinAI} & \colorcell{0.94,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.62,0.86,0.62}{0.38} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.72,0.88}{0.50} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.98,0.99}{0.07} \\ \hline
\hline 351 & \inlinecite{Han2022Explainable} & \colorcell{0.96,0.98,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.98,0.95}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.67,0.87}{0.51} & \colorcell{0.82,0.69,0.66}{0.41} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 352 & \inlinecite{He2022Where} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.97}{0.03} & \colorcell{0.20,0.64,0.20}{0.95} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 353 & \inlinecite{Hinterreiter2022ConfusionFlow} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.65,0.49,0.79}{0.83} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,1.00}{0.01} & \colorcell{0.93,0.93,0.93}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 354 & \inlinecite{Hografer2022Steering} & \colorcell{0.91,0.95,0.98}{0.08} & \colorcell{1.00,0.97,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.84,0.94}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.70,0.87}{0.53} & \colorcell{0.95,0.95,0.95}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 355 & \inlinecite{Horak2022Visual} & \colorcell{0.98,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.99,0.96}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.52,0.52,0.52}{0.95} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 356 & \inlinecite{Jeon2022Measuring} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.72,0.73}{0.29} & \colorcell{0.99,0.99,1.00}{0.02} & \colorcell{0.98,0.95,0.95}{0.05} & \colorcell{0.93,0.64,0.84}{0.64} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 357 & \inlinecite{Jeong2022Interactively} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.70,0.43}{0.60} & \colorcell{0.98,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.76,0.91}{0.36} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 358 & \inlinecite{Jin2022GNNLens} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.75,0.15}{0.97} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 359 & \inlinecite{Kaul2022Improving} & \colorcell{0.16,0.49,0.72}{0.94} & \colorcell{1.00,0.97,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 360 & \inlinecite{Knittel2022Real} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.38,0.34}{0.92} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 361 & \inlinecite{Konforti2022SIGN} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.65,0.87,0.65}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.86,0.95}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.79,0.91}{0.37} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.92}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 362 & \inlinecite{Kwon2022DASH} & \colorcell{0.74,0.85,0.93}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.99,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.70,0.56,0.82}{0.69} & \colorcell{0.99,0.98,0.98}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 363 & \inlinecite{Kwon2022RMExplorer} & \colorcell{0.62,0.78,0.89}{0.37} & \colorcell{1.00,0.97,0.95}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.43,0.85,0.89}{0.58} \\
\hline 364 & \inlinecite{Li2022A} & \colorcell{0.98,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.96,0.88}{0.11} & \colorcell{0.99,0.89,0.89}{0.11} & \colorcell{0.98,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.81,0.33}{0.72} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 365 & \inlinecite{Liu2022Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.95,0.95}{0.05} & \colorcell{0.93,0.90,0.96}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{0.79,0.80,0.28}{0.79} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 366 & \inlinecite{Loreaux2022Boosting} & \colorcell{0.55,0.74,0.87}{0.45} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.95}{0.05} & \colorcell{0.56,0.88,0.92}{0.44} \\
\hline 367 & \inlinecite{Marcilio2022Semi} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.91,0.76}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.70,0.57,0.82}{0.68} & \colorcell{0.98,0.97,0.97}{0.04} & \colorcell{0.99,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 368 & \inlinecite{Medoc2022Visualizing} & \colorcell{0.91,0.95,0.98}{0.08} & \colorcell{1.00,0.77,0.57}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.84,0.94}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.95,0.97}{0.18} \\
\hline 369 & \inlinecite{Meng2022ModelWise} & \colorcell{0.85,0.92,0.96}{0.13} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.65,0.49,0.79}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 370 & \inlinecite{Metz2022A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.35,0.73,0.35}{0.72} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.78,0.94,0.96}{0.21} \\ \hline
\hline 371 & \inlinecite{Mishra2022Why} & \colorcell{0.71,0.84,0.92}{0.27} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{0.51,0.81,0.51}{0.51} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.89,0.89}{0.21} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 372 & \inlinecite{Monadjemi2022Guided} & \colorcell{0.85,0.92,0.96}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.78,0.76}{0.28} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.81,0.81}{0.37} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.95,0.96}{0.20} \\
\hline 373 & \inlinecite{Munechika2022Visual} & \colorcell{0.86,0.92,0.96}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.19,0.78,0.84}{0.87} \\
\hline 374 & \inlinecite{Munz2022Visualization} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.10,0.11}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 375 & \inlinecite{Nakao2022Toward} & \colorcell{0.12,0.47,0.71}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 376 & \inlinecite{Neto2022Multivariate} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.79,0.61}{0.42} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.95,0.98}{0.06} & \colorcell{0.99,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.75,0.75}{0.50} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 377 & \inlinecite{Neves2022Fast} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.76,0.91}{0.35} & \colorcell{0.82,0.69,0.66}{0.40} & \colorcell{0.97,0.86,0.94}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 378 & \inlinecite{Nourani2022DETOXER} & \colorcell{0.41,0.65,0.82}{0.61} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.97,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.01} & \colorcell{0.94,0.94,0.76}{0.24} & \colorcell{0.91,0.98,0.98}{0.09} \\
\hline 379 & \inlinecite{Oliveira2022SDBM} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 380 & \inlinecite{Palmeiro2022Data} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.94,0.84}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.82,0.92}{0.31} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.92}{0.08} & \colorcell{0.55,0.88,0.91}{0.45} \\ \hline
\hline 381 & \inlinecite{Park2022NeuroCartography} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{0.60,0.43,0.76}{0.94} & \colorcell{0.98,0.97,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 382 & \inlinecite{Pu2022matExplorer} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.95}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.75,0.76,0.18}{0.94} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 383 & \inlinecite{Qian2022RCDVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.74,0.13}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 384 & \inlinecite{Ratzenbock2022Uncover} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.70,0.52,0.48}{0.67} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.66}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 385 & \inlinecite{Rind2022Trustworthy} & \colorcell{0.34,0.61,0.79}{0.70} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.96,0.89}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.91,0.97}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 386 & \inlinecite{Rostamzadeh2022Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.95,0.90}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.25,0.79,0.85}{0.80} \\
\hline 387 & \inlinecite{Schafer2022Interactive} & \colorcell{0.79,0.88,0.94}{0.19} & \colorcell{1.00,0.96,0.93}{0.07} & \colorcell{0.84,0.94,0.84}{0.15} & \colorcell{0.99,0.88,0.88}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.54,0.88,0.91}{0.46} \\
\hline 388 & \inlinecite{Schlegel2022ViNNPruner} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.66,0.87,0.66}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.84,0.94}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.76,0.90}{0.42} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 389 & \inlinecite{Sevastjanova2022LMFingerprints} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.93,0.80}{0.19} & \colorcell{0.93,0.41,0.41}{0.63} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.91}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 390 & \inlinecite{Shrestha2022FairFuse} & \colorcell{0.52,0.72,0.86}{0.48} & \colorcell{1.00,0.96,0.92}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.85}{0.14} & \colorcell{0.69,0.92,0.94}{0.30} \\ \hline
\hline 391 & \inlinecite{Sielaff2022Visual} & \colorcell{0.91,0.95,0.98}{0.08} & \colorcell{1.00,0.96,0.93}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.65}{0.35} & \colorcell{0.51,0.87,0.91}{0.49} \\
\hline 392 & \inlinecite{Sivaraman2022Emblaze} & \colorcell{0.94,0.96,0.98}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.47,0.48}{0.56} & \colorcell{0.99,0.98,0.99}{0.02} & \colorcell{0.98,0.97,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.87,0.87}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.99,0.99}{0.05} \\
\hline 393 & \inlinecite{Sohns2022Attribute} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.88,0.77}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.86,0.87}{0.14} & \colorcell{0.79,0.70,0.88}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.94,0.97}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.99}{0.06} \\
\hline 394 & \inlinecite{Strobelt2022GenNI} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.69,0.41}{0.63} & \colorcell{0.93,0.98,0.93}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.09} & \colorcell{0.96,0.96,0.84}{0.16} & \colorcell{0.93,0.98,0.99}{0.07} \\
\hline 395 & \inlinecite{Suresh2022Intuitively} & \colorcell{0.47,0.69,0.84}{0.53} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.92,0.97}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.83,0.83}{0.35} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 396 & \inlinecite{Theissler2022ConfusionVis} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.41,0.74}{0.99} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 397 & \inlinecite{Varu2022ARMatrix} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.83,0.81}{0.22} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.29,0.81,0.86}{0.74} \\
\hline 398 & \inlinecite{Velumani2022AQX} & \colorcell{0.92,0.96,0.98}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.26,0.68,0.26}{0.86} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.92}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 399 & \inlinecite{Wang2022Interpretability} & \colorcell{0.97,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.11,0.75,0.82}{0.98} \\
\hline 400 & \inlinecite{Wang2022Learning} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.97}{0.04} & \colorcell{0.92,0.97,0.92}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.72,0.59,0.84}{0.64} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.95,0.78}{0.21} & \colorcell{0.95,0.99,0.99}{0.04} \\
\hline
\end{tabular}
}
\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage

\begin{table}[th!]
\caption{The topic modeling results for our survey (continued).}
\label{tab:topics-papers-part7}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\tiny
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline \textbf{\#} & \textbf{Technique} & \headercell{0.12,0.47,0.71}{Topic\_1} & \headercell{1.00,0.50,0.05}{Topic\_2} & \headercell{0.17,0.63,0.17}{Topic\_3} & \headercell{0.89,0.10,0.11}{Topic\_4} & \headercell{0.58,0.40,0.74}{Topic\_5} & \headercell{0.55,0.34,0.29}{Topic\_6} & \headercell{0.89,0.47,0.76}{Topic\_7} & \headercell{0.50,0.50,0.50}{Topic\_8} & \headercell{0.74,0.74,0.13}{Topic\_9} & \headercell{0.09,0.75,0.81}{Topic\_10} \\
\hline 401 & \inlinecite{Wang2022M2Lens} & \colorcell{0.94,0.97,0.98}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.90,0.90}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.11} & \colorcell{0.80,0.81,0.32}{0.74} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 402 & \inlinecite{Wang2022TimberTrek} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.78,0.58}{0.44} & \colorcell{0.98,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.47,0.86,0.90}{0.54} \\
\hline 403 & \inlinecite{Wang2022When} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.20,0.64,0.20}{0.95} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.95}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 404 & \inlinecite{Witschard2022Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.85,0.85}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.61,0.58}{0.52} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.84,0.84,0.84}{0.32} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,1.00,1.00}{0.01} \\
\hline 405 & \inlinecite{Worland2022Visualization} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.50,0.06}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 406 & \inlinecite{Xie2022FairRankVis} & \colorcell{0.75,0.86,0.93}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.80,0.30}{0.77} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 407 & \inlinecite{Xuan2022VAC} & \colorcell{0.65,0.80,0.90}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.94,0.83}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.78,0.67,0.87}{0.50} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 408 & \inlinecite{Yang2022Diagnosing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,1.00,0.99}{0.01} & \colorcell{0.94,0.49,0.49}{0.54} & \colorcell{0.91,0.87,0.95}{0.19} & \colorcell{0.96,0.93,0.92}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.03} & \colorcell{0.96,0.96,0.85}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 409 & \inlinecite{Yuan2022Context} & \colorcell{0.67,0.81,0.91}{0.32} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,0.98}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.95,0.98}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.88,0.88}{0.24} & \colorcell{0.99,0.99,0.96}{0.03} & \colorcell{0.67,0.91,0.94}{0.33} \\
\hline 410 & \inlinecite{Yuan2022iSEA} & \colorcell{0.96,0.98,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.88,0.88}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.91,0.91}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.38,0.83,0.88}{0.64} \\ \hline
\hline 411 & \inlinecite{Yuan2022SUBPLEX} & \colorcell{0.71,0.83,0.92}{0.28} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.94,0.94}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.88,0.54}{0.47} & \colorcell{0.83,0.96,0.97}{0.16} \\
\hline 412 & \inlinecite{Yuan2022VisualExploration} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.93,0.86}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.25,0.79,0.85}{0.80} \\
\hline 413 & \inlinecite{Zang2022EVNet} & \colorcell{0.92,0.95,0.98}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,1.00,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.78,0.67,0.87}{0.50} & \colorcell{0.91,0.84,0.82}{0.21} & \colorcell{0.99,0.96,0.98}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.86}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 414 & \inlinecite{Zhang2022HyIDSVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.80,0.29}{0.78} & \colorcell{0.80,0.95,0.96}{0.19} \\
\hline 415 & \inlinecite{Zhang2022OneLabeler} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.51,0.51,0.51}{0.98} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,1.00,1.00}{0.02} \\
\hline 416 & \inlinecite{Zhao2022Human} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.93,0.80}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.61,0.84}{0.60} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.90,0.90}{0.21} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 417 & \inlinecite{Zhou2022NeuroMapper} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.67,0.88,0.67}{0.33} & \colorcell{0.99,0.87,0.87}{0.13} & \colorcell{0.76,0.65,0.86}{0.54} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 418 & \inlinecite{Zytek2022Sibyl} & \colorcell{0.24,0.55,0.76}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.83}{0.17} & \colorcell{0.99,1.00,1.00}{0.01} \\
\hline 419 & \inlinecite{Adilova2023Re} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.94,0.90}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.87,0.95}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.35,0.82,0.87}{0.68} \\
\hline 420 & \inlinecite{Ahn2023ESCAPE} & \colorcell{0.82,0.90,0.95}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.61,0.84}{0.60} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.88,0.88}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 421 & \inlinecite{Alexandre2023Visual} & \colorcell{0.55,0.74,0.87}{0.45} & \colorcell{1.00,0.92,0.86}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.86,0.86}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.87,0.87}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 422 & \inlinecite{Angelini2023A} & \colorcell{0.92,0.96,0.98}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.59,0.82}{0.75} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.81}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 423 & \inlinecite{Arnorsson2023Why} & \colorcell{0.89,0.94,0.97}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.92,0.91}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.93,0.93}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.36,0.83,0.88}{0.66} \\
\hline 424 & \inlinecite{Arunkumar2023LINGO} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.50,0.50,0.50}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 425 & \inlinecite{Atzberger2023Large} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.72,0.47}{0.56} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.91,0.91}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.78,0.76}{0.28} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.99}{0.06} \\
\hline 426 & \inlinecite{Babu2023User} & \colorcell{0.90,0.94,0.97}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.16,0.77,0.83}{0.91} \\
\hline 427 & \inlinecite{Bertucci2023DendroMap} & \colorcell{0.95,0.97,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.73,0.90}{0.40} & \colorcell{0.78,0.63,0.60}{0.50} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.99}{0.06} \\
\hline 428 & \inlinecite{Bienefeld2023Solving} & \colorcell{0.32,0.59,0.79}{0.72} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.93,0.95}{0.28} \\
\hline 429 & \inlinecite{Bykov2023DORA} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.94,0.83}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.64,0.49,0.79}{0.83} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 430 & \inlinecite{Cabral2023Addressing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.83,0.84}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.68,0.49,0.46}{0.71} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.99,0.99}{0.05} \\ \hline
\hline 431 & \inlinecite{Cabrera2023Zeno} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.12,0.76,0.82}{0.96} \\
\hline 432 & \inlinecite{Chatzimparmpas2023HardVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.58,0.83}{0.67} & \colorcell{0.97,0.95,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.05} & \colorcell{0.98,0.98,0.93}{0.07} & \colorcell{0.84,0.96,0.97}{0.15} \\
\hline 433 & \inlinecite{Chatzimparmpas2023VisRuler} & \colorcell{0.93,0.96,0.98}{0.06} & \colorcell{1.00,0.86,0.74}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.90,0.96}{0.14} & \colorcell{0.98,0.97,0.97}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.88,0.88}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.93,0.95}{0.25} \\
\hline 434 & \inlinecite{Chen2023A} & \colorcell{0.91,0.95,0.97}{0.09} & \colorcell{1.00,0.95,0.91}{0.09} & \colorcell{0.45,0.78,0.45}{0.59} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.88,0.96}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 435 & \inlinecite{Chen2023Federated} & \colorcell{0.98,0.99,0.99}{0.02} & \colorcell{1.00,0.98,0.97}{0.03} & \colorcell{0.37,0.74,0.37}{0.69} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.91,0.90}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.92}{0.08} & \colorcell{0.91,0.98,0.98}{0.08} \\
\hline 436 & \inlinecite{Cheng2023Polyphony} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.91,0.91}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.78,0.22}{0.87} & \colorcell{0.97,0.99,0.99}{0.03} \\
\hline 437 & \inlinecite{Chu2023A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.88,0.96}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.86,0.49}{0.53} & \colorcell{0.74,0.93,0.95}{0.25} \\
\hline 438 & \inlinecite{Collaris2023LEMON} & \colorcell{0.96,0.97,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.42,0.75}{0.96} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 439 & \inlinecite{Delaforge2023EBBE} & \colorcell{0.97,0.98,0.99}{0.02} & \colorcell{1.00,0.59,0.23}{0.81} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.90,0.91}{0.10} & \colorcell{0.99,0.99,1.00}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.03} & \colorcell{1.00,1.00,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 440 & \inlinecite{Deng2023Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.37,0.38}{0.68} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.94,0.94}{0.12} & \colorcell{0.95,0.95,0.79}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 441 & \inlinecite{Dilawer2023MultiCaM} & \colorcell{0.88,0.93,0.97}{0.11} & \colorcell{1.00,0.79,0.60}{0.42} & \colorcell{0.96,0.99,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.72,0.89}{0.43} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 442 & \inlinecite{Feng2023PromptMagician} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.96,0.88}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.65,0.62}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.79,0.79}{0.42} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 443 & \inlinecite{Feng2023XNLI} & \colorcell{0.19,0.51,0.74}{0.89} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.89}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 444 & \inlinecite{Floricel2023Roses} & \colorcell{0.59,0.76,0.88}{0.40} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.75,0.75}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.93,0.92}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.74,0.93,0.95}{0.25} \\
\hline 445 & \inlinecite{Fujiwara2023Feature} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.95,0.92}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.35,0.35}{0.70} & \colorcell{0.99,0.98,0.99}{0.03} & \colorcell{0.92,0.86,0.85}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 446 & \inlinecite{Ge2023Optimally} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.79,0.60}{0.42} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.76,0.74}{0.31} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.93,0.72}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 447 & \inlinecite{Ghai2023D} & \colorcell{0.28,0.57,0.77}{0.77} & \colorcell{1.00,0.95,0.90}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.94,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.97}{0.03} & \colorcell{0.98,1.00,1.00}{0.02} \\
\hline 448 & \inlinecite{Guo2023Causalvis} & \colorcell{0.62,0.78,0.89}{0.37} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.39,0.84,0.88}{0.63} \\
\hline 449 & \inlinecite{Haedecke2023ScrutinAI} & \colorcell{0.94,0.96,0.98}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.85,0.59}{0.42} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.75,0.89}{0.45} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.99,0.99}{0.04} \\
\hline 450 & \inlinecite{Hao2023TimeTuner} & \colorcell{0.88,0.93,0.97}{0.11} & \colorcell{1.00,0.87,0.75}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.84,0.41}{0.63} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 451 & \inlinecite{He2023VideoPro} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.76,0.76}{0.49} & \colorcell{0.87,0.87,0.53}{0.48} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 452 & \inlinecite{Hilasaca2023A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.69,0.41}{0.62} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.94,0.98}{0.09} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{0.99,0.93,0.97}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.83}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 453 & \inlinecite{Hografer2023Tailorable} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.47,0.76}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 454 & \inlinecite{Hong2023Visualizing} & \colorcell{0.86,0.92,0.96}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.81,0.31}{0.74} & \colorcell{0.86,0.96,0.98}{0.13} \\
\hline 455 & \inlinecite{Hoque2023Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.70,0.89,0.70}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.69,0.69,0.69}{0.61} & \colorcell{0.98,0.98,0.90}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 456 & \inlinecite{Horak2023xOpat} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.92,0.77}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.94,0.98}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.99}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.37,0.83,0.88}{0.65} \\
\hline 457 & \inlinecite{Hu2023Xaitk} & \colorcell{0.92,0.95,0.98}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.53,0.82,0.53}{0.49} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.92,0.97}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.92,0.92}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.96,0.97}{0.17} \\
\hline 458 & \inlinecite{Huang2023A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.97,0.95}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.75,0.73}{0.32} & \colorcell{0.98,0.90,0.96}{0.17} & \colorcell{0.96,0.96,0.96}{0.08} & \colorcell{0.90,0.91,0.63}{0.37} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 459 & \inlinecite{Huang2023ConceptExplainer} & \colorcell{0.95,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.81,0.93}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.67,0.67,0.67}{0.66} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 460 & \inlinecite{Jeon2023CLAMS} & \colorcell{0.91,0.95,0.98}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.86,0.85}{0.17} & \colorcell{0.92,0.59,0.82}{0.75} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 461 & \inlinecite{Jeon2023Classes} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.52,0.53}{0.51} & \colorcell{0.94,0.90,0.96}{0.14} & \colorcell{0.93,0.87,0.85}{0.16} & \colorcell{0.99,0.94,0.97}{0.11} & \colorcell{0.96,0.96,0.96}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 462 & \inlinecite{Jeon2023ZADU} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.16,0.16}{0.93} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,1.00}{0.02} \\
\hline 463 & \inlinecite{Jeong2023Dimensionality} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.82,0.81}{0.22} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.80,0.29}{0.78} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 464 & \inlinecite{Jin2023A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.97,0.91}{0.09} & \colorcell{0.98,0.86,0.86}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.80,0.30}{0.77} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 465 & \inlinecite{Jin2023ShortcutLens} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.05} & \colorcell{0.75,0.76,0.17}{0.95} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 466 & \inlinecite{Joo2023Distributional} & \colorcell{0.79,0.88,0.94}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.77,0.91}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.74,0.88}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 467 & \inlinecite{Kadir2023A} & \colorcell{0.52,0.72,0.86}{0.48} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.89,0.71}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.91,0.97}{0.13} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 468 & \inlinecite{Kale2023EVM} & \colorcell{0.38,0.63,0.81}{0.64} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.94,0.98}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.95}{0.04} & \colorcell{0.80,0.95,0.96}{0.19} \\
\hline 469 & \inlinecite{Kerrigan2023SliceLens} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.92,0.85}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.92,0.92}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.34,0.82,0.87}{0.68} \\
\hline 470 & \inlinecite{Klaus2023A} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.60,0.25}{0.80} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.95,0.96}{0.20} \\
\hline
\end{tabular}
}
\end{table}

%% KK: important to manually flush the pages, otherwise TeX will run out of memory with these tables...
\clearpage

\begin{table}[th!]
\caption{The topic modeling results for our survey (concluded).}
\label{tab:topics-papers-part8}
\vspace{1mm}
\centering
\hspace*{-0.55cm}
\resizebox{1.05\textwidth}{!}{
\tiny
\setlength\tabcolsep{0.5pt}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline \textbf{\#} & \textbf{Technique} & \headercell{0.12,0.47,0.71}{Topic\_1} & \headercell{1.00,0.50,0.05}{Topic\_2} & \headercell{0.17,0.63,0.17}{Topic\_3} & \headercell{0.89,0.10,0.11}{Topic\_4} & \headercell{0.58,0.40,0.74}{Topic\_5} & \headercell{0.55,0.34,0.29}{Topic\_6} & \headercell{0.89,0.47,0.76}{Topic\_7} & \headercell{0.50,0.50,0.50}{Topic\_8} & \headercell{0.74,0.74,0.13}{Topic\_9} & \headercell{0.09,0.75,0.81}{Topic\_10} \\
\hline 471 & \inlinecite{Kwon2023Finspector} & \colorcell{0.83,0.90,0.95}{0.16} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.55,0.56}{0.47} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.09} & \colorcell{0.98,0.98,0.93}{0.07} & \colorcell{0.81,0.95,0.97}{0.18} \\
\hline 472 & \inlinecite{Lan2023MediVizor} & \colorcell{0.32,0.60,0.79}{0.71} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.93,0.71}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 473 & \inlinecite{Li2023How} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.97,0.91}{0.08} & \colorcell{0.90,0.17,0.18}{0.92} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 474 & \inlinecite{Li2023Incorporation} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{1.00,0.88,0.78}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.92,0.97}{0.11} & \colorcell{0.72,0.55,0.51}{0.62} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 475 & \inlinecite{Li2023ScatterUQ} & \colorcell{0.97,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.62,0.46,0.77}{0.88} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,1.00}{0.01} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.99,0.99}{0.03} \\
\hline 476 & \inlinecite{Li2023SpectrumVA} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.67,0.88,0.67}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.83,0.39}{0.64} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 477 & \inlinecite{Li2023Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.93,0.81}{0.18} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.85,0.94}{0.21} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.83,0.93}{0.29} & \colorcell{0.84,0.84,0.84}{0.31} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 478 & \inlinecite{Li2023VisualNeuron} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.94}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.60,0.43,0.76}{0.94} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 479 & \inlinecite{Liu2023RankAxis} & \colorcell{0.96,0.98,0.99}{0.03} & \colorcell{1.00,0.85,0.71}{0.31} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.95,0.98}{0.07} & \colorcell{0.99,0.98,0.98}{0.03} & \colorcell{0.97,0.86,0.94}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.80}{0.20} & \colorcell{0.87,0.97,0.98}{0.12} \\
\hline 480 & \inlinecite{Lu2023Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.55,0.15}{0.90} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.92,0.92}{0.08} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 481 & \inlinecite{Machado2023ShaRP} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.67,0.52,0.80}{0.77} & \colorcell{0.90,0.82,0.80}{0.23} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 482 & \inlinecite{Meng2023Class} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.66,0.51,0.80}{0.78} & \colorcell{0.93,0.87,0.86}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 483 & \inlinecite{Metz2023VISITOR} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.40,0.76,0.40}{0.65} & \colorcell{1.00,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.85,0.85}{0.30} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 484 & \inlinecite{Mir2023Circles} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.92,0.85}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.70,0.57,0.82}{0.68} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.96,0.97}{0.16} \\
\hline 485 & \inlinecite{Mobaraki2023A} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.97,0.91}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.81,0.93}{0.28} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.92,0.92}{0.16} & \colorcell{0.91,0.91,0.66}{0.33} & \colorcell{0.87,0.97,0.98}{0.12} \\
\hline 486 & \inlinecite{Morariu2023DumbleDR} & \colorcell{0.96,0.98,0.99}{0.04} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.70,0.57,0.82}{0.68} & \colorcell{0.93,0.87,0.86}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.97,0.98}{0.10} \\
\hline 487 & \inlinecite{Morgenshtern2023RiskFix} & \colorcell{0.94,0.97,0.99}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.13,0.76,0.82}{0.95} \\
\hline 488 & \inlinecite{Onzenoodt2023Out} & \colorcell{0.98,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.56,0.35,0.30}{0.98} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 489 & \inlinecite{Piccolotto2023Data} & \colorcell{0.92,0.96,0.98}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.71,0.89}{0.44} & \colorcell{0.91,0.84,0.82}{0.21} & \colorcell{0.97,0.83,0.93}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 490 & \inlinecite{Ploshchik2023MetaStackVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.88,0.95}{0.18} & \colorcell{0.80,0.67,0.64}{0.44} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.61,0.90,0.93}{0.38} \\ \hline
\hline 491 & \inlinecite{Pomme2023NetPrune} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.69,0.56,0.82}{0.70} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.85,0.93}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 492 & \inlinecite{Prasad2023ProactiV} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 493 & \inlinecite{Prasad2023The} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.63,0.47,0.77}{0.87} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.99}{0.06} \\
\hline 494 & \inlinecite{Quadri2023Automatic} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.96,0.99}{0.05} & \colorcell{0.66,0.47,0.43}{0.75} & \colorcell{0.98,0.89,0.95}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 495 & \inlinecite{Ramsey2023Toward} & \colorcell{0.80,0.89,0.95}{0.18} & \colorcell{1.00,0.86,0.73}{0.29} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.86,0.86}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.73,0.93,0.95}{0.26} \\
\hline 496 & \inlinecite{Rathore2023VERB} & \colorcell{0.92,0.95,0.98}{0.07} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.64,0.64}{0.38} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.92,0.91}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.78,0.78,0.78}{0.45} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 497 & \inlinecite{Reif2023Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.64,0.65}{0.37} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.91,0.83,0.82}{0.21} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.87,0.87}{0.26} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.83,0.96,0.97}{0.16} \\
\hline 498 & \inlinecite{Robertson2023Angler} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.86,0.86}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.20,0.78,0.84}{0.85} \\
\hline 499 & \inlinecite{Schlegel2023Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.85,0.94}{0.22} & \colorcell{0.93,0.87,0.86}{0.16} & \colorcell{0.93,0.66,0.85}{0.62} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 500 & \inlinecite{Sevastjanova2023Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.74,0.74}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.80,0.80,0.80}{0.39} & \colorcell{0.91,0.91,0.66}{0.34} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 501 & \inlinecite{Shao2023Visual} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{1.00,0.98,0.96}{0.04} & \colorcell{0.89,0.96,0.89}{0.10} & \colorcell{0.99,0.88,0.88}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.96}{0.07} & \colorcell{0.83,0.83,0.39}{0.65} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 502 & \inlinecite{Shi2023MADDPGViz} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.17,0.63,0.17}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 503 & \inlinecite{Shi2023VDL} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.58,0.40,0.74}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 504 & \inlinecite{Shrestha2023Help} & \colorcell{0.31,0.59,0.78}{0.73} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.72,0.93,0.95}{0.27} \\
\hline 505 & \inlinecite{Simic2023XAIVIER} & \colorcell{0.64,0.79,0.90}{0.35} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.98,0.95}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,1.00}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.42,0.85,0.89}{0.59} \\
\hline 506 & \inlinecite{Sivaraman2023Ignore} & \colorcell{0.19,0.51,0.74}{0.89} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.97,0.98}{0.10} \\
\hline 507 & \inlinecite{Sohns2023Decision} & \colorcell{0.90,0.94,0.97}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.99}{0.02} & \colorcell{0.70,0.57,0.82}{0.68} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.96,0.98}{0.06} & \colorcell{0.93,0.93,0.93}{0.15} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 508 & \inlinecite{Steinparz2023Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.66,0.87}{0.52} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.94,0.97}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.62,0.90,0.93}{0.38} \\
\hline 509 & \inlinecite{Strobelt2023Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.53,0.53,0.53}{0.94} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.98,0.99}{0.06} \\
\hline 510 & \inlinecite{Sun2023Designing} & \colorcell{0.29,0.58,0.78}{0.76} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.93,0.79}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 511 & \inlinecite{Teng2023VISPUR} & \colorcell{0.37,0.63,0.81}{0.66} & \colorcell{1.00,0.99,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.91,0.91}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.94,0.96}{0.23} \\
\hline 512 & \inlinecite{Thijssen2023Scaling} & \colorcell{0.78,0.87,0.94}{0.20} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.72,0.60,0.84}{0.63} & \colorcell{0.93,0.87,0.85}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 513 & \inlinecite{Troisemaine2023An} & \colorcell{0.32,0.60,0.79}{0.72} & \colorcell{1.00,0.95,0.91}{0.09} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.81,0.95,0.97}{0.18} \\
\hline 514 & \inlinecite{Tseng2023Collaborative} & \colorcell{0.66,0.80,0.90}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.96,0.88}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.47,0.86,0.90}{0.54} \\
\hline 515 & \inlinecite{Tyagi2023NAS} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.92,0.79}{0.20} & \colorcell{0.97,0.74,0.74}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.09} & \colorcell{0.96,0.96,0.83}{0.16} & \colorcell{0.74,0.93,0.95}{0.25} \\
\hline 516 & \inlinecite{Vieth2023ManiVault} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.97,0.92}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.97,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.94,0.69,0.87}{0.55} & \colorcell{0.98,0.98,0.98}{0.05} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.71,0.92,0.95}{0.28} \\
\hline 517 & \inlinecite{Wang2023CommonsenseVIS} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.59,0.59}{0.82} & \colorcell{0.96,0.96,0.83}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 518 & \inlinecite{Wang2023DeepSeer} & \colorcell{0.82,0.90,0.95}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.96,0.89}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.67,0.67,0.67}{0.65} & \colorcell{0.98,0.98,0.91}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 519 & \inlinecite{Wang2023DOMINO} & \colorcell{0.80,0.88,0.94}{0.19} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.61,0.82}{0.72} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.99,0.95}{0.05} & \colorcell{0.96,0.99,0.99}{0.04} \\
\hline 520 & \inlinecite{Wang2023DRAVA} & \colorcell{0.97,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.96,0.88}{0.12} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.63,0.43,0.39}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.98,0.98}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\ \hline
\hline 521 & \inlinecite{Wang2023Extending} & \colorcell{0.23,0.54,0.75}{0.84} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.96,0.83}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 522 & \inlinecite{Wang2023GAM} & \colorcell{0.98,0.99,0.99}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.11,0.75,0.82}{0.98} \\
\hline 523 & \inlinecite{Wang2023HetVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.61,0.85,0.61}{0.39} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.90,0.96}{0.14} & \colorcell{0.79,0.65,0.62}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 524 & \inlinecite{Wang2023Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.96,0.90}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.76,0.77,0.20}{0.90} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 525 & \inlinecite{Wang2023WebSHAP} & \colorcell{0.96,0.97,0.99}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.85,0.95,0.85}{0.15} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.24,0.79,0.85}{0.80} \\
\hline 526 & \inlinecite{Wang2023WizMap} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.98,0.95}{0.05} & \colorcell{0.92,0.33,0.33}{0.73} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.95,0.95}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.87,0.97,0.98}{0.12} \\
\hline 527 & \inlinecite{Wentzel2023DASS} & \colorcell{0.72,0.84,0.92}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.98,0.98}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.86,0.76,0.74}{0.31} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.59,0.89,0.92}{0.41} \\
\hline 528 & \inlinecite{Wu2023ATICVis} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.97,0.92}{0.08} & \colorcell{0.91,0.25,0.25}{0.82} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.07} & \colorcell{0.99,0.99,0.96}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 529 & \inlinecite{Wu2023VizOPTICS} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.55,0.34,0.29}{1.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 530 & \inlinecite{Xenopoulos2023Calibrate} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.88,0.96}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.22,0.79,0.84}{0.83} \\ \hline
\hline 531 & \inlinecite{Xenopoulos2023GALE} & \colorcell{0.77,0.87,0.94}{0.22} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.96,0.65,0.66}{0.36} & \colorcell{0.81,0.72,0.89}{0.42} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 532 & \inlinecite{Xia2023Interactive} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.99,0.94,0.94}{0.06} & \colorcell{0.96,0.94,0.98}{0.09} & \colorcell{0.69,0.51,0.48}{0.68} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.95,0.96,0.82}{0.17} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 533 & \inlinecite{Xie2023Towards} & \colorcell{0.98,0.99,1.00}{0.02} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.99,0.97}{0.03} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.79,0.77}{0.27} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.82,0.83,0.37}{0.67} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 534 & \inlinecite{Ye2023Visualizing} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.99,0.99}{0.01} & \colorcell{0.96,0.99,0.96}{0.04} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.93,0.90,0.96}{0.14} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.24,0.79,0.85}{0.80} \\
\hline 535 & \inlinecite{Yeh2023AttentionViz} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.99,0.98}{0.02} & \colorcell{0.89,0.12,0.13}{0.98} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 536 & \inlinecite{Yen2023CrowdIDEA} & \colorcell{0.47,0.69,0.84}{0.54} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.77,0.77,0.77}{0.46} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 537 & \inlinecite{Yuan2023Visual} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.92,0.97,0.92}{0.08} & \colorcell{1.00,0.98,0.98}{0.02} & \colorcell{0.95,0.93,0.97}{0.10} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.79,0.79,0.27}{0.80} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 538 & \inlinecite{Zeng2023iHELP} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.90,0.17,0.18}{0.92} & \colorcell{0.96,0.94,0.98}{0.08} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline 539 & \inlinecite{Zhang2023CohortVA} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.97,0.97}{0.06} & \colorcell{0.90,0.91,0.64}{0.36} & \colorcell{0.43,0.85,0.89}{0.58} \\
\hline 540 & \inlinecite{Zhang2023LabelVizier} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.66,0.66,0.66}{0.67} & \colorcell{0.96,0.96,0.83}{0.16} & \colorcell{0.83,0.96,0.97}{0.16} \\ \hline
\hline 541 & \inlinecite{Zhang2023SliceTeller} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.88,0.96,0.88}{0.11} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.89,0.84,0.94}{0.24} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.37,0.83,0.88}{0.65} \\
\hline 542 & \inlinecite{Zheng2023EmbeddingTree} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{1.00,0.83,0.69}{0.33} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.97,0.73,0.73}{0.28} & \colorcell{1.00,1.00,1.00}{0.00} & \colorcell{0.98,0.96,0.96}{0.05} & \colorcell{1.00,0.99,0.99}{0.02} & \colorcell{0.92,0.92,0.92}{0.16} & \colorcell{0.96,0.96,0.83}{0.16} & \colorcell{1.00,1.00,1.00}{0.00} \\
\hline
\end{tabular}
}
\end{table}


\end{document}

